The Tully-Fisher Relation and Its Residuals for a Broadly Selected Sample of Galaxies

We measure the relation between galaxy luminosity and disk circular velocity (the Tully-Fisher [TF] relation), in the g, r, i, and z-bands, for a broadly selected sample of galaxies from the Sloan Digital Sky Survey, with the goal of providing well defined observational constraints for theoretical models of galaxy formation. The input sample of 234 galaxies has a roughly flat distribution of absolute magnitudes in the range -18.5 > Mr > -22, and our only morphological selection is an axis-ratio cut b/a < 0.6 to allow accurate inclination corrections. Long-slit spectroscopy yields usable H-alpha rotation curves for 162 galaxies. Observational errors, including distance errors due to peculiar velocities, are small compared to the intrinsic scatter of the TF relation. The slope of the forward TF relation steepens from -5.5 +/- 0.2 mag/log(km/s) in the g-band to -6.6 +/- 0.2 mag/log(km/s) in the z-band. The intrinsic scatter is approximately 0.4 mag in all bands. The scatter is not dominated by rare outliers or by any particular class of galaxies, though it drops slightly, to 0.36 mag, if we restrict the sample to nearly bulgeless systems. Correlations of TF residuals with other galaxy properties are weak: bluer galaxies are significantly brighter than average in the g-band but only marginally brighter in the i-band; more concentrated galaxies are slightly fainter than average; and the TF residual is virtually independent of half-light radius, contrary to the trend expected for gravitationally dominant disks. The observed residual correlations do not account for most of the intrinsic scatter, implying that this scatter is instead driven largely by variations in the ratio of dark to luminous matter within the disk galaxy population.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tablewidth{0pt}
\tablecaption{Telescope and Spectrograph Parameters\label{tbl:obs}}
\tablehead{
\colhead{Parameter}  &
\colhead{Calar Alto } &
\colhead{MDM } }
\startdata
Telescope & 3.5 meter & 2.4 meter \\
Spectrograph & TWIN & CCDS \\
Grating & 1200 lines/mm & 600 lines/mm \\
Blaze & 7100 (1st order) \AA & 5875 (2nd order) \AA \\
Spectral Coverage & 6200-7300 \AA & 6500-6994 \AA \\
Slit Width & $1.5" \times 4'$ & $2" \times 5'$ \\
Spatial Scale & $0.56"/$pix & $0.41"$/pix \\
Dispersion & 0.55 \AA/pix & 0.41 \AA/pix \\
Read Noise & 3.9 e- & 7e- \\
Gain & 0.865  e-/ADU & 2.1 e-/ADU \\
Detector & SITe 2000 x 800 CCD  & Loral 1200x800 CCD \\
Net Instrument Eff. \tablenotemark{a} & 0.2 & $\sim$ 0.15 \\
\enddata
\tablenotetext{a}{telescope+spectrograph+detector}
\label{tbl:spectrographs}
\end{deluxetable}

%updated 14-Jan-2007, including (1+z) into absolute mags....
%colors are/were correct.  (Mg-Mr)_petro .ne. (g-r)_model
\clearpage
\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Photometric Parameters\label{tbl:phot}}
\tablewidth{0pt}
\tablehead{
\colhead{SDSS name} & 
\colhead{$d_{\rm lg}/{\rm Mpc}$} &
\colhead{$M_g$} &
\colhead{$M_r$} & 
\colhead{$M_i$} & 
\colhead{$M_z$} & 
\colhead{$g$-$r$} & 
\colhead{$D/T$} &
\colhead{$R_{i}$/kpc} &
\colhead{$b/a_i$} 
}
\startdata
J001006.62-002609.6\tablenotemark{a} &  143.75(4.39) &  -21.16(0.18) &  -21.30(0.15) &  -21.38(0.14) &  -21.22(0.09) &  0.49(0.03) &  0.92& 3.82(0.17) & 0.30(0.01) \\
J001708.77-005728.9 &  84.81(4.35) &  -19.57(0.15) &  -20.04(0.14) &  -20.26(0.13) &  -20.24(0.12) &  0.48(0.03) &  1.00& 5.11(0.28) & 0.58(0.01) \\
J001947.33+003526.7 &  79.65(4.34) &  -19.24(0.13) &  -19.82(0.12) &  -20.12(0.12) &  -20.27(0.12) &  0.54(0.01) &  0.54& 1.83(0.10) & 0.64(0.01) \\
J002025.78+004934.9 &  76.13(4.34) &  -20.29(0.21) &  -21.01(0.19) &  -21.26(0.17) &  -21.14(0.15) &  0.74(0.02) &  0.92& 9.15(0.55) & 0.41(0.01) \\
J003112.09-002426.4 &  87.00(4.35) &  -20.16(0.14) &  -20.87(0.14) &  -21.14(0.12) &  -21.33(0.12) &  0.74(0.01) &  0.79& 3.11(0.16) & 0.52(0.01) \\
J003629.24-004342.8\tablenotemark{b} & 152.58(4.40) & -19.98(0.06) & -20.78(0.06) & -21.18(0.06) & -21.47(0.06) & \nodata & \nodata & \nodata & \nodata \\
J003856.59+001757.3\tablenotemark{b} & 115.60(4.37) & -19.13(0.08) & -19.94(0.08) & -20.34(0.08) & -20.65(0.08) & \nodata & \nodata & \nodata & \nodata \\
J004239.34+001638.7 & 195.48(4.43) &  -21.82(0.16) &  -22.23(0.13) &  -22.41(0.11) &  -22.34(0.08) &  0.60(0.03) &  0.93& 9.45(0.40) & 0.55(0.01) \\
J004759.81+011209.2\tablenotemark{b} & 194.18(4.43) & -20.93(0.09) & -21.71(0.06) & -22.14(0.06) & -22.42(0.05) & \nodata & \nodata & \nodata & \nodata \\
J004935.68+010655.5 &  78.47(4.34) &  -21.32(0.49) &  -21.80(0.40) &  -22.00(0.33) &  -21.88(0.26) &  0.56(0.09) &  1.00&13.08(0.75) & 0.10(0.01) \\
J005513.63-010433.8 & 213.99(4.44) &  -21.68(0.23) &  -22.32(0.20) &  -22.61(0.15) &  -22.74(0.12) &  0.67(0.04) &  0.85&10.39(0.43) & 0.30(0.01) \\
J005516.88-005504.5\tablenotemark{b} & 198.00(4.43) & -20.85(0.06) & -21.64(0.06) & -22.02(0.06) & -22.30(0.06) & \nodata & \nodata & \nodata & \nodata \\
J005603.35-004941.0\tablenotemark{b} & 199.28(4.43) & -20.49(0.05) & -21.32(0.05) & -21.74(0.05) & -22.03(0.05) & \nodata & \nodata & \nodata & \nodata \\
J005605.99+003742.0\tablenotemark{b} & 188.38(4.42) & -20.72(0.05) & -21.52(0.05) & -21.95(0.05) & -22.19(0.05) & \nodata & \nodata & \nodata & \nodata \\
J005619.60-000732.7\tablenotemark{b} & 194.18(4.43) & -20.79(0.07) & -21.64(0.07) & -22.05(0.07) & -22.34(0.06) & \nodata & \nodata & \nodata & \nodata \\
J005620.00-011035.9\tablenotemark{b} & 175.00(4.41) & -20.42(0.06) & -21.31(0.06) & -21.75(0.06) & -22.03(0.06) & \nodata & \nodata & \nodata & \nodata \\
J005624.61-010834.9\tablenotemark{b} & 193.23(4.42) & -20.49(0.05) & -21.25(0.05) & -21.63(0.05) & -21.88(0.05) & \nodata & \nodata & \nodata & \nodata \\
J005650.61+002047.1 & 188.75(4.42) &  -21.34(0.11) &  -22.06(0.10) &  -22.32(0.06) &  -22.54(0.06) &  0.73(0.01) &  0.29& 6.39(0.25) & 0.33(0.01) \\
J010338.82-002927.9\tablenotemark{b} &  77.90(4.34) & -18.74(0.12) & -19.17(0.14) & -19.39(0.12) & -19.17(0.14) & \nodata & \nodata & \nodata & \nodata \\
J010823.24+000523.1\tablenotemark{b} & 210.48(4.44) & -21.05(0.05) & -21.91(0.05) & -22.34(0.05) & -22.65(0.05) & \nodata & \nodata & \nodata & \nodata \\
J011341.82-000609.9 &  76.96(4.34) &  -20.48(0.18) &  -21.10(0.16) &  -21.39(0.14) &  -21.51(0.13) &  0.63(0.04) &  0.69& 4.12(0.24) & 0.46(0.01) \\
J011446.94+003128.9\tablenotemark{b} & 203.46(4.43) & -20.47(0.06) & -21.36(0.06) & -21.78(0.06) & -22.09(0.06) & \nodata & \nodata & \nodata & \nodata \\
J011508.73+003433.6\tablenotemark{b} & 203.31(4.43) & -20.53(0.05) & -21.42(0.06) & -21.85(0.05) & -22.17(0.05) & \nodata & \nodata & \nodata & \nodata \\
J011520.86+001533.5 & 194.16(4.43) &  -21.20(0.12) &  -21.79(0.10) &  -22.09(0.08) &  -22.24(0.06) &  0.66(0.03) &  0.44& 9.68(0.48) & 0.26(0.01) \\
J011605.60-000053.6 & 199.98(4.43) &  -21.25(0.05) &  -22.15(0.07) &  -22.63(0.08) &  -22.96(0.09) &  0.93(0.04) &  0.88& 8.89(0.45) & 0.31(0.01) \\
J012000.48-002826.9 & 200.46(4.43) &  -21.27(0.11) &  -21.90(0.09) &  -22.22(0.08) &  -22.38(0.07) &  0.76(0.02) &  0.69& 6.19(0.16) & 0.54(0.02) \\
J012223.78-005230.7 & 120.89(4.37) &  -22.80(0.27) &  -23.28(0.21) &  -23.52(0.16) &  -23.46(0.13) &  0.67(0.06) &  0.90&18.56(0.79) & 0.45(0.01) \\
J012312.37-003828.2\tablenotemark{b} & 122.67(4.37) & -20.63(0.08) & -21.50(0.08) & -21.93(0.09) & -22.22(0.08) & \nodata & \nodata & \nodata & \nodata \\
J012317.00-005421.7 & 115.16(4.37) &  -20.70(0.22) &  -21.28(0.21) &  -21.43(0.14) &  -21.54(0.12) &  0.64(0.02) &  0.79& 4.33(0.18) & 0.28(0.01) \\
J012340.13+004056.5 & 148.43(4.39) &  -21.21(0.33) &  -21.55(0.24) &  -21.63(0.15) &  -21.73(0.11) &  0.41(0.10) &  0.72& 5.90(0.23) & 0.17(0.01) \\
J012438.08-000346.4 & 123.50(4.37) &  -20.81(0.31) &  -21.22(0.21) &  -21.48(0.17) &  -21.57(0.13) &  0.45(0.10) &  0.78& 6.69(0.29) & 0.18(0.01) \\
J012859.57-003342.9\tablenotemark{b} &  81.38(4.34) & -20.85(0.12) & -21.65(0.12) & -22.04(0.12) & -22.27(0.12) & \nodata & \nodata & \nodata & \nodata \\
J013142.14-005559.9 &  80.66(4.34) &  -21.84(0.32) &  -22.50(0.27) &  -22.76(0.22) &  -22.93(0.18) &  0.71(0.06) &  0.70&13.90(0.76) & 0.15(0.01) \\
J013600.15+003948.6 &  77.10(4.34) &  -21.07(0.15) &  -21.71(0.16) &  -21.92(0.14) &  -21.83(0.13) &  0.73(0.01) &  0.84& 6.15(0.36) & 0.58(0.01) \\
J013752.69+010234.8 & 196.07(4.43) &  -21.67(0.27) &  -22.24(0.20) &  -22.50(0.16) &  -22.67(0.12) &  0.61(0.07) &  0.77& 8.18(0.34) & 0.23(0.01) \\
J014121.94+002215.7 & 135.13(4.38) &  -20.49(0.15) &  -21.08(0.12) &  -21.38(0.10) &  -21.59(0.09) &  0.65(0.03) &  0.72& 3.27(0.13) & 0.43(0.01) \\
J015550.32+004319.2\tablenotemark{b} & 208.12(4.44) & -20.82(0.05) & -21.65(0.05) & -22.07(0.05) & -22.35(0.05) & \nodata & \nodata & \nodata & \nodata \\
J015746.24-011229.9 & 187.72(4.42) &  -22.22(0.35) &  -22.80(0.28) &  -23.02(0.23) &  -23.12(0.17) &  0.64(0.07) &  0.93& 7.19(0.32) & 0.21(0.01) \\
J015840.93+003145.2 & 103.78(4.36) &  -21.79(0.21) &  -22.21(0.18) &  -22.39(0.14) &  -22.24(0.12) &  0.54(0.04) &  0.89& 9.46(0.46) & 0.46(0.01) \\
J015852.30+003405.9\tablenotemark{b} & 103.57(4.36) & -19.73(0.09) & -20.57(0.09) & -20.98(0.09) & -21.24(0.09) & \nodata & \nodata & \nodata & \nodata \\
J015946.76-001657.7 & 194.89(4.43) &  -21.65(0.18) &  -22.17(0.15) &  -22.37(0.12) &  -22.41(0.09) &  0.58(0.04) &  0.95& 7.63(0.38) & 0.49(0.01) \\
J020004.87-001644.8 & 123.49(4.37) &  -20.79(0.25) &  -21.22(0.19) &  -21.44(0.16) &  -21.52(0.13) &  0.54(0.06) &  0.90& 5.70(0.26) & 0.28(0.01) \\
J020045.13-101451.3 &  81.75(4.34) &  -18.25(0.14) &  -18.58(0.13) &  -18.64(0.13) &  -18.63(0.14) &  0.37(0.02) &  1.00& 3.97(0.21) & 0.54(0.01) \\
J020158.20-005951.9\tablenotemark{b} & 192.44(4.42) & -20.56(0.07) & -21.41(0.07) & -21.81(0.07) & -22.11(0.07) & \nodata & \nodata & \nodata & \nodata \\
J020447.19+005006.3 &  88.98(4.35) &  -18.93(0.23) &  -19.14(0.18) &  -19.19(0.15) &  -19.24(0.13) &  0.27(0.06) &  1.00& 3.52(0.18) & 0.26(0.01) \\
J020540.31-004141.4 & 189.64(4.42) &  -21.62(0.17) &  -22.18(0.14) &  -22.52(0.10) &  -22.66(0.08) &  0.71(0.04) &  0.84&16.34(0.70) & 0.15(0.01) \\
J020621.28-085218.0\tablenotemark{b} &  79.61(4.34) & -18.61(0.12) & -18.77(0.12) & -18.77(0.12) & -17.94(0.12) & \nodata & \nodata & \nodata & \nodata \\
J020853.01+004712.6 & 188.47(4.42) &  -21.96(0.19) &  -22.49(0.15) &  -22.78(0.12) &  -22.82(0.10) &  0.57(0.04) &  0.98& 9.58(0.43) & 0.51(0.01) \\
J021112.60-004933.1 & 182.41(4.42) &  -21.67(0.13) &  -22.11(0.08) &  -22.36(0.06) &  -22.46(0.06) &  0.52(0.05) &  0.37& 6.09(0.23) & 0.51(0.01) \\
J021159.96+011302.8\tablenotemark{b} & 103.24(4.36) & -19.47(0.22) & -18.42(0.48) & -18.12(0.52) & -18.51(0.70) & \nodata & \nodata & \nodata & \nodata \\
J021219.68-004841.4\tablenotemark{b} & 181.93(4.42) & -21.48(0.05) & -22.29(0.05) & -22.76(0.05) & -23.02(0.05) & \nodata & \nodata & \nodata & \nodata \\
J021859.65+001948.0 & 132.52(4.38) &  -20.97(0.23) &  -21.47(0.19) &  -21.71(0.16) &  -21.81(0.12) &  0.59(0.04) &  0.98& 5.14(0.23) & 0.36(0.01) \\
J021941.13-001520.4 & 114.33(4.37) &  -21.22(0.15) &  -21.65(0.14) &  -21.81(0.12) &  -21.76(0.10) &  0.45(0.03) &  0.68& 4.77(0.21) & 0.51(0.01) \\
J022026.54-001846.3\tablenotemark{b} & 185.33(4.42) & -21.08(0.05) & -21.95(0.05) & -22.35(0.05) & -22.65(0.05) & \nodata & \nodata & \nodata & \nodata \\
J022606.71-001954.9 &  94.38(4.35) &  -22.00(0.24) &  -22.47(0.19) &  -22.69(0.16) &  -22.65(0.14) &  0.55(0.05) &  0.97&11.28(0.57) & 0.48(0.01) \\
J022751.44+003005.5 & 182.35(4.42) &  -22.54(0.41) &  -22.89(0.31) &  -23.03(0.24) &  -23.00(0.18) &  0.49(0.10) &  0.93&15.50(0.65) & 0.21(0.01) \\
J022820.86+004114.0 & 183.32(4.42) &  -21.58(0.14) &  -21.99(0.11) &  -22.20(0.09) &  -22.18(0.08) &  0.48(0.03) &  0.94& 6.79(0.33) & 0.61(0.01) \\
J023240.17+001536.4\tablenotemark{b} &  90.98(4.35) & -20.84(0.10) & -21.61(0.10) & -22.00(0.10) & -22.20(0.10) & \nodata & \nodata & \nodata & \nodata \\
J023301.24+002515.0 &  99.49(4.36) &  -20.86(0.12) &  -21.39(0.11) &  -21.66(0.10) &  -21.78(0.10) &  0.56(0.02) &  0.46& 3.87(0.18) & 0.55(0.01) \\
J023437.74-005847.3 & 220.20(4.44) &  -21.74(0.19) &  -22.54(0.21) &  -22.52(0.09) &  -22.72(0.07) &  0.84(0.02) &  0.36&12.97(0.43) & 0.18(0.01) \\
J023522.55-000700.4\tablenotemark{b} & 220.55(4.44) & -21.07(0.04) & -21.87(0.04) & -22.24(0.04) & -22.53(0.04) & \nodata & \nodata & \nodata & \nodata \\
J023610.91-005833.8 & 220.05(4.44) &  -22.14(0.28) &  -22.65(0.22) &  -22.89(0.18) &  -23.01(0.13) &  0.57(0.06) &  0.94& 9.18(0.41) & 0.32(0.01) \\
J023915.02+002842.5\tablenotemark{b} & 217.21(4.44) & -20.69(0.05) & -21.56(0.05) & -21.99(0.05) & -22.30(0.05) & \nodata & \nodata & \nodata & \nodata \\
J024331.30+001824.5 & 118.21(4.37) &  -22.27(0.26) &  -22.79(0.21) &  -23.03(0.16) &  -23.02(0.13) &  0.56(0.06) &  0.82& 9.72(0.42) & 0.35(0.01) \\
J024436.70+000831.5\tablenotemark{b} & 125.38(4.38) & -19.52(0.08) & -20.29(0.08) & -20.67(0.08) & -20.93(0.08) & \nodata & \nodata & \nodata & \nodata \\
J024459.89+010318.5 & 112.33(4.37) &  -20.82(0.29) &  -21.32(0.24) &  -21.54(0.20) &  -21.66(0.15) &  0.55(0.05) &  0.99& 5.53(0.26) & 0.25(0.01) \\
J024527.56+005451.6 & 107.87(4.36) &  -21.48(0.18) &  -21.99(0.12) &  -22.24(0.09) &  -22.46(0.09) &  0.57(0.08) &  0.09& 5.48(0.26) & 0.26(0.01) \\
J024558.37-002657.1\tablenotemark{b} & 128.40(4.38) & -19.95(0.07) & -20.79(0.07) & -21.20(0.07) & -21.45(0.07) & \nodata & \nodata & \nodata & \nodata \\
J024727.83-001706.4 &  94.80(4.35) &  -21.53(0.11) &  -22.13(0.11) &  -22.43(0.11) &  -22.43(0.11) &  0.74(0.01) &  0.71& 4.68(0.24) & 0.68(0.01) \\
J024728.01+003906.9 & 199.09(4.43) &  -21.34(0.17) &  -22.00(0.16) &  -22.28(0.13) &  -22.47(0.10) &  0.65(0.01) &  0.92& 5.12(0.26) & 0.38(0.01) \\
J024744.89+002451.0 & 123.49(4.37) &  -21.36(0.20) &  -21.89(0.18) &  -21.79(0.08) &  -21.75(0.09) &  0.69(0.02) &  0.19& 8.46(0.60) & 0.46(0.01) \\
J024850.79-004602.6 &  95.50(4.35) &  -21.59(0.25) &  -22.15(0.21) &  -22.37(0.17) &  -22.39(0.14) &  0.63(0.05) &  0.92& 6.51(0.32) & 0.37(0.01) \\
J024935.34-004325.5 &  96.82(4.36) &  -19.87(0.17) &  -20.11(0.13) &  -20.14(0.11) &  -20.17(0.10) &  0.28(0.05) &  0.37& 3.64(0.17) & 0.20(0.01) \\
J024949.33-004736.6 & 198.68(4.43) &  -21.57(0.20) &  -22.10(0.15) &  -22.38(0.12) &  -22.54(0.09) &  0.60(0.05) &  0.77& 7.56(0.34) & 0.35(0.01) \\
J025154.59+003953.3 & 129.61(4.38) &  -21.02(0.13) &  -21.75(0.16) &  -21.83(0.09) &  -21.83(0.08) &  0.81(0.04) &  0.37& 8.31(0.34) & 0.31(0.01) \\
J025338.43+011212.2\tablenotemark{b} & 142.91(4.39) & -19.53(0.07) & -20.39(0.07) & -20.81(0.07) & -21.14(0.07) & \nodata & \nodata & \nodata & \nodata \\
J025627.12+005232.6 & 101.39(4.36) &  -21.27(0.17) &  -21.65(0.13) &  -21.81(0.12) &  -21.64(0.11) &  0.44(0.05) &  0.99& 9.59(0.45) & 0.64(0.01) \\
J025640.44-005614.2\tablenotemark{b} & 192.64(4.42) & -20.37(0.06) & -21.22(0.06) & -21.63(0.06) & -21.93(0.06) & \nodata & \nodata & \nodata & \nodata \\
J030540.35-002406.9\tablenotemark{b} & 109.35(4.36) & -18.06(0.09) & -18.80(0.09) & -19.11(0.09) & -19.35(0.09) & \nodata & \nodata & \nodata & \nodata \\
J032019.21+003005.4 & 103.19(4.36) &  -18.36(0.12) &  -18.64(0.11) &  -18.66(0.10) &  -18.80(0.11) &  0.30(0.03) &  1.00& 2.83(0.12) & 0.53(0.01) \\
J032251.25+000822.7\tablenotemark{b} & 101.62(4.36) & -17.54(0.10) & -18.24(0.15) & -18.57(0.10) & -18.88(0.11) & \nodata & \nodata & \nodata & \nodata \\
J032257.99+000314.9 & 157.92(4.40) &  -20.77(0.22) &  -21.32(0.18) &  -21.61(0.14) &  -21.70(0.11) &  0.61(0.04) &  0.84& 5.62(0.19) & 0.24(0.01) \\
J033329.46-073308.4 &  76.72(4.34) &  -19.11(0.20) &  -19.45(0.17) &  -19.48(0.15) &  -19.41(0.15) &  0.35(0.03) &  1.00& 3.63(0.21) & 0.36(0.01) \\
J033331.54+004157.4 & 161.64(4.40) &  -21.57(0.27) &  -22.10(0.23) &  -22.33(0.16) &  -22.51(0.13) &  0.62(0.08) &  0.48& 9.31(0.30) & 0.12(0.01) \\
J033607.78-003547.2 & 103.12(4.36) &  -20.10(0.13) &  -20.70(0.11) &  -21.04(0.10) &  -21.30(0.10) &  0.62(0.04) &  0.40& 2.11(0.09) & 0.34(0.01) \\
J035356.55-070422.6\tablenotemark{b} & 145.95(4.39) & -20.85(0.07) & -21.80(0.07) & -22.26(0.07) & -22.60(0.07) & \nodata & \nodata & \nodata & \nodata \\
J080046.85+353146.0 &  76.40(4.34) &  -18.55(0.16) &  -18.87(0.14) &  -19.01(0.14) &  -18.98(0.13) &  0.37(0.02) &  1.00& 2.67(0.16) & 0.49(0.01) \\
J080126.42+441137.0 & 138.77(4.39) &  -21.63(0.26) &  -22.19(0.21) &  -22.50(0.16) &  -22.66(0.13) &  0.60(0.06) &  0.88& 7.41(0.30) & 0.31(0.01) \\
J080658.75+463346.8 &  97.38(4.36) &  -20.47(0.33) &  -21.08(0.27) &  -21.41(0.22) &  -21.53(0.18) &  0.65(0.06) &  0.96& 6.27(0.30) & 0.16(0.01) \\
J080927.22+435605.6 & 100.83(4.36) &  -20.23(0.18) &  -20.79(0.15) &  -21.05(0.13) &  -21.21(0.11) &  0.68(0.04) &  0.79& 4.64(0.21) & 0.38(0.01) \\
J081313.84+402504.6\tablenotemark{b} & 114.66(4.37) & -17.29(0.10) & -18.09(0.09) & -18.40(0.11) & -17.80(0.13) & \nodata & \nodata & \nodata & \nodata \\
J082949.87+484647.9 & 105.70(4.36) &  -21.14(0.32) &  -21.58(0.26) &  -21.82(0.21) &  -21.76(0.16) &  0.58(0.07) &  1.00& 6.70(0.31) & 0.27(0.01) \\
J082956.27+515824.1 &  77.15(4.34) &  -19.26(0.21) &  -19.46(0.18) &  -19.48(0.16) &  -19.31(0.15) &  0.26(0.04) &  1.00& 5.34(0.30) & 0.32(0.01) \\
J084351.32+515928.2\tablenotemark{b} &  76.79(4.34) & -19.59(0.17) & -20.49(0.17) & -20.97(0.17) & -21.32(0.16) & \nodata & \nodata & \nodata & \nodata \\
J084408.09+504422.9 &  76.21(4.34) &  -19.43(0.19) &  -19.92(0.17) &  -20.07(0.15) &  -20.16(0.14) &  0.51(0.03) &  0.99& 4.36(0.26) & 0.43(0.01) \\
J084523.21+550707.4 & 116.01(4.37) &  -21.27(0.20) &  -21.88(0.17) &  -22.16(0.14) &  -22.28(0.11) &  0.64(0.04) &  0.82& 4.82(0.21) & 0.39(0.01) \\
J085214.30+525323.8 & 136.79(4.38) &  -21.54(0.17) &  -21.97(0.13) &  -22.20(0.11) &  -22.21(0.09) &  0.59(0.04) &  0.86& 8.94(0.37) & 0.54(0.01) \\
J085318.82+570412.5\tablenotemark{b} & 115.48(4.37) & -18.07(0.09) & -18.57(0.20) & -18.64(0.10) & -18.59(0.15) & \nodata & \nodata & \nodata & \nodata \\
J085705.72+514850.7 &  76.09(4.34) &  -19.06(0.21) &  -19.44(0.18) &  -19.35(0.16) &  -18.70(0.17) &  0.30(0.04) &  0.92& 8.08(0.47) & 0.35(0.01) \\
J093814.95+040909.8\tablenotemark{b} & 100.82(4.36) & -18.07(0.10) & -18.40(0.10) & -18.58(0.10) & -18.69(0.14) & \nodata & \nodata & \nodata & \nodata \\
J094949.62+010533.2 & 151.02(4.39) &  -20.54(0.23) &  -20.95(0.18) &  -21.13(0.15) &  -21.09(0.12) &  0.46(0.05) &  1.00& 7.15(0.28) & 0.36(0.01) \\
J095014.42+041155.7\tablenotemark{b} &  85.04(4.35) & -17.59(0.11) & -18.02(0.11) & -18.17(0.11) & -18.63(0.15) & \nodata & \nodata & \nodata & \nodata \\
J095057.66+005147.5\tablenotemark{b} & 106.74(4.36) & -18.36(0.09) & -18.96(0.09) & -19.30(0.09) & -19.47(0.09) & \nodata & \nodata & \nodata & \nodata \\
J095555.07-001125.0 &  88.56(4.35) &  -18.77(0.19) &  -19.42(0.16) &  -19.78(0.14) &  -19.96(0.12) &  0.77(0.04) &  0.82& 1.87(0.09) & 0.30(0.01) \\
J095743.26+004123.6 & 200.63(4.43) &  -21.62(0.29) &  -22.05(0.22) &  -22.25(0.18) &  -22.28(0.13) &  0.49(0.06) &  0.98& 7.30(0.33) & 0.31(0.01) \\
J100230.82+001826.2 & 145.15(4.39) &  -21.22(0.14) &  -21.77(0.12) &  -22.07(0.10) &  -22.21(0.09) &  0.62(0.02) &  0.95& 3.99(0.16) & 0.59(0.01) \\
J100524.08+003238.1 &  90.24(4.35) &  -20.82(0.23) &  -21.46(0.20) &  -21.75(0.16) &  -21.86(0.14) &  0.67(0.04) &  0.88& 5.13(0.26) & 0.34(0.01) \\
J103918.25-001344.8 &  79.21(4.34) &  -18.47(0.17) &  -18.92(0.15) &  -19.21(0.14) &  -19.28(0.14) &  0.53(0.03) &  0.97& 2.94(0.16) & 0.33(0.01) \\
J105422.24-002153.9 & 178.11(4.41) &  -22.29(0.33) &  -22.75(0.26) &  -23.02(0.21) &  -23.08(0.16) &  0.57(0.07) &  0.89&10.95(0.46) & 0.23(0.01) \\
J111559.50-002059.0 & 110.48(4.37) &  -20.29(0.14) &  -20.83(0.13) &  -21.08(0.11) &  -21.15(0.10) &  0.60(0.03) &  0.77& 3.62(0.16) & 0.50(0.01) \\
J112346.06-010559.4\tablenotemark{a} &   75.88(4.34) &  -21.87(0.17) &  -22.38(0.15) &  -22.66(0.14) &  -22.86(0.21) &  0.51(0.03) &  0.97& 7.00(0.41) & 0.67(0.01) \\
J115731.83-011510.5 &  76.70(4.34) &  -20.38(0.33) &  -20.74(0.27) &  -20.90(0.22) &  -20.80(0.18) &  0.45(0.07) &  0.98& 6.42(0.38) & 0.21(0.01) \\
J120155.64-010409.3 &  86.25(4.35) &  -20.77(0.33) &  -21.34(0.27) &  -21.58(0.23) &  -21.66(0.18) &  0.69(0.06) &  0.97& 5.75(0.31) & 0.20(0.01) \\
J120430.82+022036.1 &  84.17(4.35) &  -18.57(0.14) &  -18.90(0.13) &  -19.02(0.13) &  -19.04(0.13) &  0.39(0.02) &  1.00& 4.03(0.21) & 0.43(0.01) \\
J123058.64+513636.2 &  79.80(4.34) &  -18.97(0.19) &  -19.31(0.16) &  -19.44(0.15) &  -19.41(0.14) &  0.43(0.04) &  1.00& 4.08(0.22) & 0.34(0.01) \\
J124428.85-002710.5 &  99.60(4.36) &  -19.62(0.15) &  -20.18(0.12) &  -20.49(0.11) &  -20.70(0.10) &  0.62(0.04) &  0.56& 2.82(0.13) & 0.35(0.01) \\
J124545.20+535702.0 & 102.17(4.36) &  -19.03(0.25) &  -19.23(0.19) &  -19.37(0.15) &  -19.28(0.13) &  0.26(0.07) &  1.00& 4.58(0.22) & 0.21(0.01) \\
J124752.98-011109.0 &  99.32(4.36) &  -20.49(0.38) &  -20.86(0.31) &  -20.94(0.23) &  -20.89(0.18) &  0.49(0.07) &  0.93& 8.16(0.40) & 0.13(0.01) \\
J125554.63-005956.7\tablenotemark{b} & 210.62(4.44) & -20.28(0.05) & -21.24(0.05) & -21.72(0.05) & -22.06(0.05) & \nodata & \nodata & \nodata & \nodata \\
J125715.15-003927.5 &  98.28(4.36) &  -19.67(0.21) &  -20.22(0.15) &  -20.63(0.15) &  -20.86(0.13) &  0.56(0.07) &  0.95& 2.53(0.13) & 0.31(0.01) \\
J125854.66-005821.9 & 209.96(4.44) &  -21.04(0.09) &  -21.57(0.05) &  -21.96(0.05) &  -22.19(0.05) &  0.54(0.07) &  0.08& 4.50(0.21) & 0.58(0.03) \\
J130004.72+002710.6 &  94.78(4.35) &  -18.82(0.14) &  -19.47(0.14) &  -19.72(0.12) &  -19.91(0.11) &  0.70(0.01) &  0.82& 1.62(0.07) & 0.34(0.01) \\
J131023.77-010037.9\tablenotemark{b} &  79.00(4.34) & -20.14(0.12) & -20.90(0.12) & -21.29(0.12) & -21.54(0.12) & \nodata & \nodata & \nodata & \nodata \\
J132123.08+002032.7 &  78.31(4.34) &  -21.14(0.21) &  -21.84(0.19) &  -22.18(0.16) &  -22.36(0.14) &  0.81(0.03) &  0.73& 5.72(0.33) & 0.31(0.01) \\
J132903.23-000236.9 &  91.13(4.35) &  -19.54(0.14) &  -20.16(0.13) &  -20.47(0.12) &  -20.62(0.11) &  0.68(0.02) &  0.84& 3.36(0.17) & 0.46(0.01) \\
J133200.24-024255.6\tablenotemark{b} &  85.70(4.35) & -17.86(0.11) & -18.26(0.11) & -18.45(0.11) & -18.35(0.14) & \nodata & \nodata & \nodata & \nodata \\
J133353.35+031735.3\tablenotemark{b} &  85.30(4.35) & -17.51(0.11) & -18.28(0.11) & -18.64(0.11) & -18.57(0.13) & \nodata & \nodata & \nodata & \nodata \\
J133706.48+002204.6 & 208.20(4.44) &  -21.26(0.12) &  -21.76(0.09) &  -22.05(0.07) &  -22.10(0.06) &  0.60(0.03) &  0.82& 6.22(0.28) & 0.62(0.01) \\
J133832.17+003225.0 &  95.36(4.35) &  -20.76(0.15) &  -21.22(0.11) &  -21.42(0.10) &  -21.54(0.10) &  0.46(0.06) &  0.02& 4.77(0.24) & 0.33(0.01) \\
J133839.73+003245.0 &  97.29(4.36) &  -19.03(0.14) &  -19.37(0.13) &  -19.18(0.13) &  -19.16(0.14) &  0.35(0.03) &  0.92& 6.49(0.29) & 0.49(0.01) \\
J134158.85+021844.5 &  72.85(4.34) &  -18.58(0.14) &  -19.04(0.14) &  -19.22(0.14) &  -19.28(0.13) &  0.44(0.01) &  0.82& 2.21(0.13) & 0.49(0.01) \\
J135102.22-000915.1 & 100.21(4.36) &  -20.75(0.16) &  -21.21(0.14) &  -21.42(0.12) &  -21.39(0.11) &  0.61(0.03) &  0.72& 7.11(0.32) & 0.46(0.01) \\
J135433.67-004635.0 & 114.58(4.37) &  -20.08(0.15) &  -20.68(0.15) &  -20.90(0.13) &  -21.07(0.11) &  0.62(0.01) &  0.95& 3.39(0.16) & 0.38(0.01) \\
J135946.01+010432.8 & 215.94(4.44) &  -21.99(0.12) &  -22.36(0.09) &  -22.54(0.07) &  -22.58(0.06) &  0.53(0.04) &  0.78& 8.66(0.42) & 0.68(0.01) \\
J140146.46+010924.6\tablenotemark{b} & 103.98(4.36) & -18.65(0.09) & -19.07(0.11) & -19.26(0.16) & -19.45(0.10) & \nodata & \nodata & \nodata & \nodata \\
J140311.79-005829.4 & 106.19(4.36) &  -20.21(0.14) &  -20.80(0.12) &  -21.11(0.11) &  -21.23(0.10) &  0.66(0.04) &  0.42& 7.30(0.33) & 0.28(0.01) \\
J140342.49-010814.4\tablenotemark{b} & 115.61(4.37) & -19.24(0.08) & -20.06(0.08) & -20.46(0.08) & -20.72(0.08) & \nodata & \nodata & \nodata & \nodata \\
J140407.40+000838.4\tablenotemark{b} & 209.86(4.44) & -20.46(0.05) & -21.32(0.05) & -21.73(0.05) & -22.01(0.05) & \nodata & \nodata & \nodata & \nodata \\
J140452.62-003640.5 & 106.16(4.36) &  -21.14(0.13) &  -21.56(0.12) &  -21.82(0.10) &  -21.71(0.10) &  0.48(0.02) &  0.96& 8.62(0.41) & 0.69(0.01) \\
J140525.26-004840.9 & 216.85(4.44) &  -22.01(0.15) &  -22.53(0.12) &  -22.82(0.10) &  -22.95(0.08) &  0.60(0.03) &  0.82& 7.70(0.41) & 0.53(0.01) \\
J141026.83-004956.6 & 109.53(4.36) &  -20.85(0.13) &  -21.47(0.12) &  -21.75(0.11) &  -22.01(0.10) &  0.61(0.02) &  0.63& 3.06(0.13) & 0.47(0.01) \\
J141057.69+010208.6 & 109.24(4.36) &  -20.14(0.10) &  -20.91(0.11) &  -21.17(0.10) &  -21.38(0.09) &  0.81(0.03) &  0.32& 3.89(0.16) & 0.22(0.01) \\
J141413.17-005339.8 & 165.01(4.40) &  -22.09(0.23) &  -22.54(0.17) &  -22.79(0.13) &  -22.79(0.10) &  0.54(0.07) &  0.91&10.32(0.42) & 0.46(0.01) \\
J141628.95-004438.0 & 215.15(4.44) &  -21.56(0.13) &  -22.04(0.10) &  -22.37(0.09) &  -22.45(0.08) &  0.64(0.02) &  0.89& 9.42(0.38) & 0.65(0.01) \\
J142703.51+651154.1\tablenotemark{b} & 104.68(4.36) & -17.90(0.09) & -18.17(0.09) & -18.37(0.13) & -17.99(0.28) & \nodata & \nodata & \nodata & \nodata \\
J142729.65+010321.0 & 110.89(4.37) &  -19.54(0.19) &  -19.83(0.17) &  -19.87(0.13) &  -20.02(0.11) &  0.32(0.03) &  0.96& 3.86(0.17) & 0.32(0.01) \\
J143842.98-000027.9 & 146.25(4.39) &  -21.00(0.27) &  -21.60(0.24) &  -21.87(0.19) &  -22.04(0.15) &  0.66(0.04) &  0.98& 4.51(0.18) & 0.25(0.01) \\
J144234.04+005843.9\tablenotemark{b} & 145.66(4.39) & -20.07(0.07) & -20.95(0.07) & -21.37(0.07) & -21.70(0.07) & \nodata & \nodata & \nodata & \nodata \\
J144307.79+010600.0 & 146.80(4.39) &  -20.71(0.28) &  -21.06(0.20) &  -21.28(0.16) &  -21.39(0.12) &  0.43(0.08) &  0.95& 5.07(0.16) & 0.28(0.01) \\
J144418.37+000238.5\tablenotemark{a} &  122.12(4.37) &  -20.95(0.19) &  -21.37(0.13) &  -21.40(0.10) &  -22.48(0.22) &  0.28(0.02) &  0.34& 5.72(0.25) & 0.20(0.01) \\
J144503.29+003137.1 & 124.82(4.38) &  -20.83(0.22) &  -21.18(0.18) &  -21.31(0.15) &  -21.22(0.12) &  0.43(0.04) &  0.99& 7.85(0.33) & 0.39(0.01) \\
J145025.02-011026.5 & 187.50(4.42) &  -21.77(0.28) &  -22.26(0.20) &  -22.68(0.19) &  -22.71(0.15) &  0.50(0.08) &  0.96& 8.94(0.40) & 0.30(0.01) \\
J150546.86-004253.6 & 155.02(4.40) &  -21.07(0.19) &  -21.50(0.17) &  -21.66(0.14) &  -21.71(0.11) &  0.55(0.02) &  0.99& 7.85(0.36) & 0.40(0.01) \\
J150645.61+010009.0\tablenotemark{b} & 142.18(4.39) & -20.76(0.07) & -21.65(0.07) & -22.07(0.07) & -22.34(0.07) & \nodata & \nodata & \nodata & \nodata \\
J150739.32-000634.0\tablenotemark{b} & 168.04(4.41) & -20.43(0.06) & -21.29(0.06) & -21.71(0.06) & -22.04(0.06) & \nodata & \nodata & \nodata & \nodata \\
J151728.20+010119.4\tablenotemark{b} & 169.87(4.41) & -20.28(0.09) & -21.14(0.09) & -21.56(0.09) & -21.89(0.09) & \nodata & \nodata & \nodata & \nodata \\
J151754.02+004943.1\tablenotemark{b} & 170.38(4.41) & -20.55(0.06) & -21.39(0.06) & -21.82(0.06) & -22.08(0.06) & \nodata & \nodata & \nodata & \nodata \\
J152137.86+002757.6 & 124.35(4.38) &  -20.46(0.09) &  -21.22(0.12) &  -21.51(0.12) &  -21.58(0.11) &  0.80(0.06) &  0.89& 7.01(0.29) & 0.29(0.01) \\
J152327.26-010956.0\tablenotemark{b} & 120.19(4.37) & -20.18(0.08) & -21.09(0.08) & -21.58(0.08) & -21.88(0.08) & \nodata & \nodata & \nodata & \nodata \\
J152333.99-002345.3\tablenotemark{b} & 125.19(4.38) & -19.43(0.12) & -20.29(0.11) & -20.71(0.11) & -21.01(0.11) & \nodata & \nodata & \nodata & \nodata \\
J153045.16-002211.5 & 166.22(4.41) &  -21.50(0.25) &  -21.94(0.19) &  -22.17(0.15) &  -22.31(0.12) &  0.54(0.06) &  0.93& 5.66(0.26) & 0.35(0.01) \\
J153914.09+011141.6\tablenotemark{b} & 134.82(4.38) & -19.47(0.07) & -20.31(0.07) & -20.73(0.07) & -21.04(0.07) & \nodata & \nodata & \nodata & \nodata \\
J155452.40+475250.9 &  81.73(4.34) &  -18.49(0.14) &  -19.03(0.13) &  -19.26(0.13) &  -19.34(0.12) &  0.52(0.01) &  0.96& 3.08(0.17) & 0.51(0.01) \\
J162300.40+455207.9 & 110.03(4.36) &  -18.44(0.12) &  -18.61(0.11) &  -18.63(0.10) &  -18.34(0.16) &  0.25(0.02) &  0.96& 4.20(0.20) & 0.52(0.01) \\
J170310.47+653417.6 & 118.44(4.37) &  -18.99(0.17) &  -19.14(0.14) &  -19.23(0.12) &  -19.17(0.12) &  0.15(0.04) &  1.00& 4.32(0.20) & 0.38(0.01) \\
J172538.41+592648.3 &  82.15(4.34) &  -19.26(0.28) &  -19.33(0.22) &  -19.30(0.17) &  -19.30(0.15) &  0.14(0.07) &  0.92& 3.98(0.22) & 0.18(0.01) \\
J172747.29+541225.4\tablenotemark{b} & 112.05(4.37) & -17.70(0.09) & -18.20(0.09) & -18.40(0.09) & -18.79(0.11) & \nodata & \nodata & \nodata & \nodata \\
J203523.80-061437.9\tablenotemark{a} &   85.87(4.35) &  -21.21(0.20) &  -21.80(0.17) &  -22.07(0.15) &  -22.47(0.13) &  0.59(0.04) &  0.97&17.74(4.78) & 0.11(0.01) \\
J203755.29-061800.2 & 117.76(4.37) &  -21.24(0.12) &  -22.02(0.14) &  -22.35(0.12) &  -22.46(0.11) &  0.82(0.03) &  0.71& 6.49(0.27) & 0.34(0.01) \\
J203907.00+003316.2 & 217.39(4.44) &  -21.32(0.10) &  -21.92(0.09) &  -22.37(0.10) &  -22.50(0.07) &  0.62(0.01) &  0.37& 4.89(0.19) & 0.22(0.01) \\
J204012.01-055546.4\tablenotemark{b} & 202.01(4.43) & -20.42(0.05) & -21.42(0.05) & -21.93(0.05) & -22.24(0.05) & \nodata & \nodata & \nodata & \nodata \\
J204036.79-044133.8 &  93.32(4.35) &  -19.08(0.22) &  -19.28(0.14) &  -19.53(0.14) &  -19.51(0.12) &  0.19(0.11) &  0.61& 2.23(0.11) & 0.17(0.02) \\
J204256.27-065126.1 & 126.41(4.38) &  -19.81(0.23) &  -20.32(0.19) &  -20.54(0.16) &  -20.66(0.12) &  0.56(0.05) &  0.95& 4.08(0.18) & 0.23(0.01) \\
J204515.04-053721.8\tablenotemark{b} & 121.51(4.37) & -20.81(0.09) & -21.46(0.09) & -21.78(0.08) & -21.76(0.08) & \nodata & \nodata & \nodata & \nodata \\
J204805.63+000407.4\tablenotemark{b} & 110.09(4.36) & -18.96(0.09) & -19.85(0.09) & -20.25(0.09) & -20.54(0.09) & \nodata & \nodata & \nodata & \nodata \\
J204813.52-054741.7\tablenotemark{b} &  90.24(4.35) & -18.90(0.11) & -19.31(0.13) & -19.54(0.11) & -19.33(0.16) & \nodata & \nodata & \nodata & \nodata \\
J204913.40+001931.0\tablenotemark{a} &  110.54(4.37) &  -19.52(0.11) &  -20.37(0.12) &  -20.59(0.09) &  -20.75(0.51) &  0.85(0.02) &  0.46& 3.19(0.14) & 0.27(0.01) \\
J205103.70+000825.5 & 102.06(4.36) &  -19.57(0.21) &  -19.89(0.18) &  -19.97(0.15) &  -19.72(0.14) &  0.26(0.04) &  1.00& 4.40(0.19) & 0.31(0.01) \\
J205212.77-054754.0 &  90.75(4.35) &  -20.46(0.32) &  -20.66(0.22) &  -20.75(0.17) &  -20.62(0.16) &  0.27(0.11) &  0.85& 5.85(0.29) & 0.26(0.01) \\
J205235.43-054240.0 &  88.79(4.35) &  -22.07(0.27) &  -22.61(0.22) &  -22.86(0.18) &  -22.83(0.15) &  0.63(0.05) &  0.90& 9.15(0.49) & 0.37(0.01) \\
J205307.50-002407.0 & 132.87(4.38) &  -19.87(0.21) &  -20.20(0.13) &  -20.29(0.11) &  -19.95(0.11) &  0.39(0.03) &  0.97& 5.92(0.20) & 0.51(0.01) \\
J205404.34+004638.6 & 130.08(4.38) &  -21.76(0.27) &  -22.19(0.22) &  -22.38(0.17) &  -22.33(0.13) &  0.53(0.06) &  0.98& 9.70(0.38) & 0.38(0.01) \\
J205432.43+000231.6 & 133.38(4.38) &  -21.23(0.11) &  -21.80(0.10) &  -22.20(0.09) &  -22.05(0.08) &  0.60(0.01) &  0.87& 8.00(0.29) & 0.66(0.01) \\
J205528.79-071951.3 & 123.46(4.37) &  -19.68(0.21) &  -19.97(0.21) &  -20.09(0.21) &  -20.14(0.09) &  0.25(0.06) &  0.79& 2.37(0.11) & 0.48(0.03) \\
J205532.62+000635.6 & 133.69(4.38) &  -20.16(0.27) &  -20.29(0.20) &  -20.18(0.16) &  -19.97(0.17) &  0.15(0.07) &  1.00& 4.68(0.19) & 0.26(0.01) \\
J205755.40+000711.5 & 105.54(4.36) &  -19.67(0.10) &  -20.28(0.10) &  -20.53(0.10) &  -20.77(0.10) &  0.63(0.02) &  0.70& 2.06(0.09) & 0.42(0.01) \\
J210039.64-001236.6 & 107.64(4.36) &  -19.43(0.27) &  -19.85(0.22) &  -20.05(0.18) &  -19.86(0.15) &  0.46(0.06) &  0.99& 5.28(0.22) & 0.20(0.01) \\
J210551.33+091237.4\tablenotemark{b} & 198.29(4.43) & -20.30(0.05) & -21.25(0.05) & -21.73(0.05) & -22.08(0.05) & \nodata & \nodata & \nodata & \nodata \\
J210633.54+104504.1 & 126.71(4.38) &  -20.08(0.16) &  -20.53(0.13) &  -20.71(0.12) &  -20.73(0.10) &  0.48(0.03) &  1.00& 5.75(0.23) & 0.48(0.01) \\
J211222.69-074913.9 & 122.96(4.37) &  -18.83(0.11) &  -19.16(0.10) &  -19.12(0.09) &  -18.87(0.12) &  0.33(0.02) &  0.51& 4.73(0.20) & 0.28(0.02) \\
J211343.93+003428.7 & 212.02(4.44) &  -22.47(0.34) &  -22.97(0.29) &  -23.16(0.22) &  -23.12(0.17) &  0.57(0.06) &  0.97&12.74(0.39) & 0.26(0.01) \\
J211439.91-075806.9 & 126.59(4.38) &  -20.51(0.23) &  -20.85(0.19) &  -20.95(0.15) &  -20.92(0.12) &  0.39(0.05) &  1.00& 6.19(0.25) & 0.34(0.01) \\
J211450.23-072743.3 & 127.16(4.38) &  -21.37(0.13) &  -21.94(0.12) &  -22.23(0.10) &  -22.17(0.09) &  0.61(0.02) &  0.91& 8.64(0.35) & 0.62(0.01) \\
J211522.10-074605.0 & 124.79(4.38) &  -18.96(0.08) &  -19.41(0.10) &  -19.54(0.09) &  -19.75(0.10) &  0.42(0.04) &  1.00& 2.00(0.08) & 0.40(0.01) \\
J211601.74-074423.1\tablenotemark{b} & 131.54(4.38) & -18.37(0.08) & -19.32(0.08) & -19.85(0.08) & -20.27(0.08) & \nodata & \nodata & \nodata & \nodata \\
J211627.63-004935.3 &  86.49(4.35) &  -21.61(0.23) &  -22.20(0.19) &  -22.26(0.14) &  -22.14(0.14) &  0.60(0.03) &  0.78&11.45(0.80) & 0.54(0.01) \\
J211816.06-073507.8 & 128.66(4.38) &  -21.68(0.25) &  -22.33(0.20) &  -22.65(0.17) &  -22.74(0.13) &  0.68(0.05) &  0.90& 7.44(0.33) & 0.33(0.01) \\
J211900.28-005750.0 &  87.55(4.35) &  -19.65(0.11) &  -20.24(0.11) &  -20.53(0.11) &  -20.71(0.11) &  0.57(0.00) &  0.47& 1.70(0.08) & 0.54(0.01) \\
J213014.23-080401.1 & 130.78(4.38) &  -21.78(0.25) &  -22.28(0.20) &  -22.57(0.16) &  -22.40(0.13) &  0.62(0.05) &  0.89&11.90(0.46) & 0.36(0.01) \\
J213058.11-070507.9 & 124.03(4.37) &  -20.53(0.22) &  -21.19(0.18) &  -21.55(0.15) &  -21.54(0.13) &  0.71(0.05) &  0.86& 5.67(0.20) & 0.30(0.01) \\
J213703.87-073518.0 & 131.33(4.38) &  -20.20(0.16) &  -20.60(0.13) &  -20.81(0.11) &  -20.83(0.10) &  0.47(0.03) &  0.96& 3.52(0.14) & 0.46(0.01) \\
J213811.68+121139.1 &  99.66(4.36) &  -20.43(0.27) &  -20.85(0.22) &  -20.91(0.15) &  -21.04(0.12) &  0.46(0.05) &  0.91& 3.37(0.16) & 0.31(0.01) \\
J214413.21+114936.4\tablenotemark{b} & 120.44(4.37) & -18.63(0.08) & -19.34(0.08) & -19.75(0.08) & -20.09(0.08) & \nodata & \nodata & \nodata & \nodata \\
J215156.74+121411.3 & 123.27(4.37) &  -19.91(0.28) &  -20.30(0.24) &  -20.52(0.20) &  -20.69(0.15) &  0.48(0.05) &  0.94& 4.49(0.18) & 0.17(0.01) \\
J215226.03-081024.9 & 154.23(4.40) &  -21.81(0.33) &  -22.24(0.27) &  -22.29(0.18) &  -22.33(0.14) &  0.40(0.06) &  0.86& 3.89(0.15) & 0.27(0.01) \\
J215247.62+122942.8 & 129.32(4.38) &  -19.42(0.12) &  -20.05(0.11) &  -20.37(0.10) &  -20.53(0.10) &  0.64(0.02) &  0.93& 4.49(0.19) & 0.50(0.01) \\
J215326.90+002218.0 & 123.77(4.37) &  -20.19(0.16) &  -20.55(0.13) &  -20.56(0.11) &  -19.98(0.14) &  0.36(0.03) &  0.99& 8.25(0.37) & 0.53(0.01) \\
J215421.67-075605.7 & 123.02(4.37) &  -19.83(0.19) &  -20.23(0.16) &  -20.41(0.13) &  -20.50(0.11) &  0.46(0.04) &  0.98& 2.30(0.09) & 0.34(0.01) \\
J215435.36+125140.0\tablenotemark{b} & 121.37(4.37) & -19.41(0.08) & -19.94(0.08) & -20.25(0.08) & -20.41(0.09) & \nodata & \nodata & \nodata & \nodata \\
J215652.70+121857.5 & 135.91(4.38) &  -21.33(0.16) &  -21.77(0.13) &  -21.97(0.11) &  -21.76(0.10) &  0.54(0.03) &  0.92& 8.48(0.38) & 0.56(0.01) \\
J215837.69+114913.2 & 207.38(4.43) &  -21.78(0.16) &  -22.18(0.11) &  -22.41(0.09) &  -22.37(0.07) &  0.50(0.05) &  0.87& 9.51(0.20) & 0.61(0.01) \\
J230857.95-002302.9\tablenotemark{b} & 121.58(4.37) & -18.13(0.08) & -18.51(0.08) & -18.71(0.08) & -18.84(0.11) & \nodata & \nodata & \nodata & \nodata \\
J232021.17-001819.2 & 113.54(4.37) &  -19.20(0.13) &  -19.50(0.12) &  -19.59(0.11) &  -19.41(0.13) &  0.36(0.02) &  1.00& 5.08(0.21) & 0.54(0.01) \\
J232238.68-005903.7 & 148.36(4.39) &  -21.21(0.14) &  -21.66(0.13) &  -21.83(0.10) &  -21.79(0.09) &  0.50(0.02) &  0.95& 7.74(0.33) & 0.58(0.01) \\
J232338.75+011334.8\tablenotemark{b} & 132.92(4.38) & -18.45(0.07) & -18.74(0.07) & -18.88(0.08) & -18.76(0.14) & \nodata & \nodata & \nodata & \nodata \\
J232613.88+010828.2 & 155.12(4.40) &  -21.07(0.23) &  -21.39(0.17) &  -21.59(0.14) &  -21.59(0.11) &  0.41(0.06) &  0.99& 5.98(0.27) & 0.41(0.01) \\
J232631.10+005013.5 & 127.60(4.38) &  -20.69(0.19) &  -21.12(0.16) &  -21.32(0.13) &  -21.42(0.11) &  0.51(0.03) &  0.95& 4.02(0.17) & 0.41(0.01) \\
J233032.04+000451.7\tablenotemark{b} &  77.52(4.34) & -20.70(0.12) & -21.55(0.12) & -21.98(0.12) & -22.22(0.12) & \nodata & \nodata & \nodata & \nodata \\
J233152.99-004934.4\tablenotemark{a} &  106.31(4.36) &  -19.60(0.31) &  -19.81(0.23) &  -19.83(0.18) &  -19.63(0.24) &  0.21(0.08) &  1.00& 6.48(0.28) & 0.14(0.01) \\
J233259.33+004318.8 &  78.69(4.34) &  -18.64(0.20) &  -18.94(0.17) &  -19.03(0.15) &  -18.99(0.14) &  0.37(0.05) &  1.00& 3.74(0.21) & 0.29(0.01) \\
J233908.64+002748.3\tablenotemark{b} &  78.63(4.34) & -19.35(0.12) & -20.16(0.12) & -20.56(0.12) & -20.80(0.12) & \nodata & \nodata & \nodata & \nodata \\
J234107.77-010215.2 & 161.70(4.40) &  -22.34(0.24) &  -22.75(0.18) &  -22.95(0.14) &  -22.97(0.10) &  0.53(0.06) &  1.00& 3.65(0.17) & 0.43(0.01) \\
J234125.92-003943.9\tablenotemark{b} & 162.37(4.40) & -19.94(0.06) & -20.80(0.06) & -21.22(0.06) & -21.53(0.06) & \nodata & \nodata & \nodata & \nodata \\
J234215.64-003745.9 & 160.92(4.40) &  -20.28(0.14) &  -20.97(0.15) &  -21.09(0.10) &  -21.26(0.08) &  0.75(0.02) &  0.77& 3.84(0.13) & 0.38(0.01) \\
J234328.26-000148.6 & 165.10(4.40) &  -20.79(0.27) &  -21.35(0.22) &  -21.57(0.17) &  -21.72(0.13) &  0.63(0.04) &  0.95& 5.87(0.24) & 0.25(0.01) \\
J234504.86-001615.1 & 103.61(4.36) &  -20.32(0.29) &  -20.62(0.23) &  -20.71(0.19) &  -20.72(0.16) &  0.37(0.06) &  0.98& 7.19(0.33) & 0.23(0.01) \\
J235106.25+010324.0 & 120.59(4.37) &  -22.20(0.28) &  -22.61(0.23) &  -22.75(0.19) &  -22.44(0.14) &  0.61(0.06) &  0.97&13.95(0.61) & 0.38(0.01) \\
J235410.09+002258.3\tablenotemark{b} & 117.04(4.37) & -21.47(0.09) & -22.35(0.09) & -22.80(0.09) & -23.07(0.09) & \nodata & \nodata & \nodata & \nodata \\
J235603.89-000958.6 & 116.31(4.37) &  -20.22(0.20) &  -20.47(0.17) &  -20.51(0.14) &  -20.45(0.12) &  0.25(0.04) &  0.97& 5.57(0.21) & 0.34(0.01) \\
J235607.82+003258.1 &  99.38(4.36) &  -20.66(0.16) &  -21.29(0.14) &  -21.54(0.10) &  -21.69(0.10) &  0.75(0.04) &  0.83& 4.12(0.20) & 0.70(0.01) \\
J235624.68-001739.6 & 110.86(4.37) &  -18.99(0.16) &  -19.39(0.14) &  -19.51(0.12) &  -19.58(0.11) &  0.39(0.03) &  1.00& 3.32(0.15) & 0.36(0.01) \\
J235634.52+003300.1\tablenotemark{b} & 103.38(4.36) & -17.96(0.09) & -18.38(0.09) & -18.63(0.10) & -18.82(0.12) & \nodata & \nodata & \nodata & \nodata \\
J235656.66-005912.3\tablenotemark{b} & 146.95(4.39) & -19.78(0.07) & -20.57(0.07) & -20.95(0.07) & -21.20(0.07) & \nodata & \nodata & \nodata & \nodata \\
J235743.74+003918.6 & 103.99(4.36) &  -20.61(0.29) &  -21.18(0.25) &  -21.23(0.14) &  -21.37(0.11) &  0.64(0.05) &  0.59& 4.80(0.20) & 0.13(0.01) \\
\enddata
\tablecomments{The Local Group barycenter distances are in Mpc, for
$H_0$ $=$ 70$\hubunits$. Absolute magnitudes and $g-r$ colors
are corrected for internal extinction, and K-corrected including the luminosity distance.  
The absolute magnitudes are calculated from the SDSS Petrosian magnitudes, 
colors are calculated from the SDSS model colors.  
Bulge-to-disk ratios, half-light radii, and and disk axis
ratios are computed from the $i$-band GALFIT models.  Table 2 is published in its entirety in the electronic 
edition of the Astronomical Journal. A portion is shown here for guidance regarding its form and content.}
\tablenotetext{a}{GALFIT magnitude used instead of SDSS Petrosian, 
because of poor pipeline estimation of the total observed magnitude.}
\tablenotetext{b}{\flagd\ galaxies with absolute magnitudes
and model colors that do not contain internal extinction corrections 
and K-corrections.}
\label{tbl:photparams}
\end{deluxetable}

%14-Jan-2006:  V=V_obs/(sini (1+z))
\clearpage
\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Arc-tangent Functional Fit and Rotation Speed\label{tbl:vel}}
\tablewidth{0pt}
\tablehead{
\colhead{SDSS name} & 
\colhead{$\Vcirc/\kms$} &
\colhead{$r_t$/arc-sec} & 
\colhead{$\Veight/\kms$} & 
\colhead{$\Vend/\kms$} &
\colhead{$V_{2.2}$/$\kms$} &
\colhead{flag}
}
\startdata
J001006.62-002609.6 & 160.82 &  2.79 & 129.27( 2.75) & 138.57( 2.40) & 125.90( 2.59) & 3 \\
J001708.77-005728.9 & 126.94 &  3.45 & 135.45( 6.08) & 125.61( 3.33) & 130.68( 5.41) & 3 \\
J001947.33+003526.7 &  71.67 &  0.84 &  85.51(10.59) &  80.07( 5.04) &  85.00(10.42) & 2 \\
J002025.78+004934.9 & 123.30 &  2.16 & 126.44( 7.67) & 121.88( 6.43) & 125.30( 7.51) & 3 \\
J003112.09-002426.4 & 150.47 &  1.13 & 161.36( 5.46) & 154.90( 3.56) & 159.90( 5.30) & 3 \\
J003629.24-004342.8 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J003856.59+001757.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J004239.34+001638.7 & 224.16 &  1.51 & 239.59( 3.83) & 240.77( 3.15) & 236.16( 3.61) & 1 \\
J004759.81+011209.2 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J004935.68+010655.5 & 261.47 & 15.59 & 211.81( 2.24) & 207.32( 1.46) & 200.69( 1.88) & 3 \\
J005513.63-010433.8 & 217.68 &  0.83 & 207.71( 5.92) & 205.84( 3.79) & 206.28( 5.44) & 2 \\
J005516.88-005504.5 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J005603.35-004941.0 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J005605.99+003742.0 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J005619.60-000732.7 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J005620.00-011035.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J005624.61-010834.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J005650.61+002047.1 & 341.94 &  2.66 & 310.19( 7.57) & 289.39( 4.66) & 288.43( 5.60) & 3 \\
J010338.82-002927.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J010823.24+000523.1 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J011341.82-000609.9 & 191.40 &  1.37 & 199.66( 5.84) & 198.76( 3.81) & 197.77( 5.30) & 1 \\
J011446.94+003128.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J011508.73+003433.6 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J011520.86+001533.5 & 220.58 &  0.33 & 212.80(18.88) & 205.07( 6.21) & 212.83(18.92) & 3 \\
J011605.60-000053.6 & 266.14 &  0.81 & 255.17(16.61) & 244.61( 7.95) & 252.96(15.14) & 3 \\
J012000.48-002826.9 & 214.53 &  0.81 & 230.04( 9.13) & 224.99( 5.60) & 228.98( 9.05) & 1 \\
J012223.78-005230.7 & 274.05 &  0.85 & 290.35( 3.42) & 289.55( 2.51) & 289.67( 3.09) & 1 \\
J012312.37-003828.2 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J012317.00-005421.7 & 193.04 &  1.93 & 176.16( 3.15) & 178.57( 2.37) & 173.43( 3.01) & 2 \\
J012340.13+004056.5 & 205.76 &  1.65 & 184.92( 2.37) & 186.13( 1.80) & 180.95( 2.22) & 1 \\
J012438.08-000346.4 & 196.36 &  3.69 & 169.58( 3.17) & 170.35( 2.36) & 161.71( 2.73) & 2 \\
J012859.57-003342.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J013142.14-005559.9 & 252.98 &  7.29 & 227.62( 4.09) & 216.21( 3.29) & 225.19( 3.92) & 3 \\
J013600.15+003948.6 & 155.18 &  0.89 & 180.47( 4.78) & 180.92( 3.20) & 179.73( 4.74) & 1 \\
J013752.69+010234.8 & 332.39 &  2.81 & 285.60(39.64) & 242.43( 5.71) & 277.10(34.85) & 3 \\
J014121.94+002215.7 & 215.40 &  1.64 & 202.99( 6.86) & 202.53( 4.45) & 195.82( 5.73) & 2 \\
J015550.32+004319.2 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J015746.24-011229.9 & 334.50 &  0.62 & 313.50(13.23) & 310.65( 4.77) & 310.80(11.27) & 2 \\
J015840.93+003145.2 & 178.71 &  0.76 & 190.29( 2.67) & 189.10( 1.92) & 189.52( 2.63) & 2 \\
J015852.30+003405.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J015946.76-001657.7 & 232.66 &  1.45 & 235.59( 3.86) & 236.24( 3.04) & 230.93( 3.52) & 1 \\
J020004.87-001644.8 & 186.05 &  2.20 & 170.36( 2.25) & 175.02( 1.71) & 166.50( 2.12) & 1 \\
J020045.13-101451.3 &  97.43 &  7.35 &  83.74(11.32) &  77.50( 5.51) &  75.81( 8.53) & 3 \\
J020158.20-005951.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J020447.19+005006.3 & 108.18 &  5.29 &  83.77( 4.86) &  78.13( 2.64) &  76.63( 3.64) & 3 \\
J020540.31-004141.4 & 216.65 &  0.87 & 202.84( 1.80) & 202.81( 1.22) & 201.85( 1.77) & 1 \\
J020621.28-085218.0 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J020853.01+004712.6 & 232.35 &  1.74 & 239.43( 3.67) & 235.10( 3.02) & 235.12( 3.47) & 2 \\
J021112.60-004933.1 & 209.23 &  0.78 & 223.19( 3.67) & 222.43( 2.65) & 215.97( 3.35) & 1 \\
J021159.96+011302.8 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J021219.68-004841.4\tablenotemark{a} & \nodata & \nodata & \nodata & \nodata & \nodata & 3 \\
J021859.65+001948.0 & 213.66 &  2.16 & 197.28( 3.75) & 195.41( 2.39) & 191.22( 3.43) & 2 \\
J021941.13-001520.4 &  94.28 &  0.48 & 103.09( 4.10) & 103.17( 2.48) & 102.88( 4.08) & 1 \\
J022026.54-001846.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J022606.71-001954.9 & 233.91 &  2.14 & 248.37( 3.89) & 247.41( 2.73) & 245.95( 3.70) & 2 \\
J022751.44+003005.5 & 252.54 &  0.39 & 241.67( 2.49) & 242.04( 1.75) & 241.10( 2.48) & 1 \\
J022820.86+004114.0 & 207.09 &  2.51 & 219.09( 3.85) & 228.74( 4.54) & 211.34( 3.52) & 1 \\
J023240.17+001536.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J023301.24+002515.0 & 161.08 &  0.69 & 181.36( 6.35) & 170.10( 4.12) & 181.65( 6.39) & 1 \\
J023437.74-005847.3 & 269.24 &  0.42 & 253.44( 3.52) & 250.05( 2.55) & 253.21( 3.51) & 1 \\
J023522.55-000700.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J023610.91-005833.8 & 304.27 &  3.94 & 254.21( 8.57) & 239.53( 5.97) & 240.75( 6.02) & 3 \\
J023915.02+002842.5 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J024331.30+001824.5 & 253.07 &  1.93 & 248.36( 2.48) & 248.93( 2.00) & 246.60( 2.41) & 1 \\
J024436.70+000831.5 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J024459.89+010318.5 & 216.47 &  3.46 & 188.52( 3.48) & 184.25( 2.53) & 180.41( 3.01) & 2 \\
J024527.56+005451.6 & 338.39 &  3.84 & 313.08( 5.18) & 291.14( 2.89) & 184.09( 3.19) & 1 \\
J024558.37-002657.1 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J024727.83-001706.4 & 171.50 &  1.02 & 217.65( 3.75) & 220.52( 3.40) & 215.77( 3.67) & 1 \\
J024728.01+003906.9 & 216.42 &  1.30 & 201.50( 3.95) & 199.21( 2.80) & 196.17( 3.64) & 2 \\
J024744.89+002451.0 & 185.33 &  1.85 & 192.08( 3.47) & 190.68( 4.63) & 187.28( 3.27) & 2 \\
J024850.79-004602.6 & 191.65 &  0.32 & 196.60( 2.86) & 196.75( 1.97) & 196.15( 2.85) & 1 \\
J024935.34-004325.5 & 126.92 &  3.68 & 103.31( 1.77) & 107.44( 1.77) &  99.89( 1.67) & 2 \\
J024949.33-004736.6 & 230.01 &  0.40 & 226.87( 2.59) & 227.60( 3.25) & 225.80( 2.49) & 2 \\
J025154.59+003953.3 & 213.97 &  1.93 & 206.95( 2.53) & 206.21( 1.84) & 196.93( 2.22) & 1 \\
J025338.43+011212.2 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J025627.12+005232.6 & 136.03 &  3.14 & 160.01( 3.89) & 157.02( 2.87) & 157.17( 3.70) & 1 \\
J025640.44-005614.2 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J030540.35-002406.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J032019.21+003005.4 & 105.54 &  3.89 &  91.45(13.88) &  76.41( 4.54) &  83.27(10.19) & 3 \\
J032251.25+000822.7 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J032257.99+000314.9 & 227.66 &  1.81 & 203.71(22.11) & 142.94( 5.37) & 198.88(21.10) & 3 \\
J033329.46-073308.4 & 187.64 & 13.25 & 113.29( 6.61) & 110.41( 4.97) &  95.73( 3.73) & 3 \\
J033331.54+004157.4 & 310.93 &  4.61 & 258.29( 4.96) & 239.79( 3.15) & 252.97( 4.61) & 3 \\
J033607.78-003547.2 & 197.80 &  2.01 & 174.41( 4.08) & 183.96( 3.43) & 174.24( 4.07) & 1 \\
J035356.55-070422.6 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J080046.85+353146.0 & 167.60 & 10.17 & 106.21(21.90) &  88.71( 5.48) &  89.33(13.12) & 3 \\
J080126.42+441137.0 & 267.69 &  2.18 & 250.06( 4.74) & 246.41( 2.95) & 246.00( 4.41) & 1 \\
J080658.75+463346.8 & 251.37 & 10.54 & 179.89( 4.88) & 167.44( 3.47) & 162.05( 3.30) & 2 \\
J080927.22+435605.6 & 202.24 &  3.71 & 182.20( 3.99) & 183.62( 3.01) & 175.62( 3.67) & 2 \\
J081313.84+402504.6 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J082949.87+484647.9 & 172.61 &  5.50 & 146.59( 2.22) & 157.94( 1.71) & 138.61( 1.99) & 2 \\
J082956.27+515824.1 &  97.79 &  5.33 &  86.46( 3.84) &  90.47( 3.54) &  82.26( 3.30) & 1 \\
J084351.32+515928.2\tablenotemark{a} & \nodata & \nodata & \nodata & \nodata & \nodata & 2 \\
J084408.09+504422.9 & 121.74 &  6.89 & 103.74( 6.04) & 109.18( 3.98) &  96.20( 5.17) & 2 \\
J084523.21+550707.4 & 267.05 &  1.59 & 261.94( 3.83) & 255.52( 3.20) & 255.88( 3.60) & 2 \\
J085214.30+525323.8 & 195.09 &  1.26 & 213.81( 3.33) & 214.48( 2.51) & 211.84( 3.26) & 1 \\
J085318.82+570412.5 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J085705.72+514850.7 & 118.61 &  6.40 & 109.71( 5.13) & 100.40( 3.30) & 106.00( 4.68) & 2 \\
J093814.95+040909.8 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J094949.62+010533.2 & 166.84 &  3.60 & 148.04( 3.42) & 146.78( 2.62) & 140.99( 2.94) & 2 \\
J095014.42+041155.7 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J095057.66+005147.5 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J095555.07-001125.0 & 117.56 &  0.18 & 116.53( 6.06) & 116.94( 5.87) & 116.49( 5.97) & 3 \\
J095743.26+004123.6 & 221.69 &  2.35 & 195.69( 2.89) & 199.62( 2.26) & 188.21( 2.59) & 2 \\
J100230.82+001826.2 & 241.02 &  1.17 & 260.76( 4.67) & 271.56( 3.85) & 258.15( 4.55) & 2 \\
J100524.08+003238.1 & 214.97 &  1.87 & 207.69( 2.49) & 208.22( 2.35) & 204.30( 2.38) & 1 \\
J103918.25-001344.8 & 101.50 &  4.09 &  83.97(11.37) &  73.71( 6.11) &  79.14( 9.06) & 3 \\
J105422.24-002153.9 & 330.81 &  5.80 & 270.95(20.83) & 269.45( 8.20) & 257.60(12.38) & 1 \\
J111559.50-002059.0 & 159.36 &  1.82 & 160.70( 3.10) & 162.35( 3.25) & 158.53( 2.92) & 1 \\
J112346.06-010559.4 & 228.74 &  3.90 & 275.93( 4.62) & 276.66( 4.23) & 258.67( 3.92) & 1 \\
J115731.83-011510.5 & 153.86 &  4.50 & 137.88( 3.01) & 142.80( 2.43) & 126.54( 2.45) & 1 \\
J120155.64-010409.3 & 210.61 &  2.64 & 192.54( 5.42) & 193.86( 4.95) & 181.34( 3.68) & 1 \\
J120430.82+022036.1 &  91.10 &  3.24 &  86.47(18.13) &  75.77( 8.04) &  83.87(16.93) & 2 \\
J123058.64+513636.2 &  75.84 &  2.12 &  72.25( 6.78) &  70.96( 4.05) &  70.51( 6.38) & 1 \\
J124428.85-002710.5 & 233.38 &  6.03 & 168.72( 3.65) & 200.76( 4.64) & 159.02( 3.22) & 3 \\
J124545.20+535702.0 & 154.62 &  9.63 & 100.67( 9.62) &  94.45( 4.35) &  87.77( 6.33) & 3 \\
J124752.98-011109.0 & 189.37 &  6.88 & 156.93( 2.51) & 165.63( 2.17) & 136.84( 1.80) & 1 \\
J125554.63-005956.7 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J125715.15-003927.5 & 170.06 &  2.56 & 140.82( 3.47) & 145.89( 3.04) & 135.28( 3.11) & 2 \\
J125854.66-005821.9 & 190.55 &  0.36 & 216.42( 7.73) & 214.91( 6.42) & 204.88( 6.99) & 1 \\
J130004.72+002710.6 & 139.12 &  2.14 & 114.96( 3.50) & 123.81( 2.84) & 110.06( 3.17) & 3 \\
J131023.77-010037.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J132123.08+002032.7 & 229.87 &  0.18 & 232.18( 2.27) & 232.31( 1.73) & 232.03( 2.26) & 1 \\
J132903.23-000236.9 & 121.19 &  1.59 & 122.14( 4.36) & 119.45( 3.11) & 119.97( 4.14) & 2 \\
J133200.24-024255.6 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J133353.35+031735.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J133706.48+002204.6 & 190.85 &  0.20 & 225.78( 4.76) & 226.34( 3.97) & 225.45( 4.46) & 1 \\
J133832.17+003225.0 & 209.95 &  2.17 & 201.63( 2.55) & 205.06( 1.91) & 155.88( 2.40) & 1 \\
J133839.73+003245.0 & 107.80 &  3.91 & 107.43( 3.99) & 108.12( 2.90) & 104.53( 3.70) & 2 \\
J134158.85+021844.5 &  73.18 &  1.95 &  72.80(15.83) &  55.70( 5.53) &  70.95(14.57) & 3 \\
J135102.22-000915.1 & 180.52 &  0.80 & 191.61( 4.95) & 190.83( 2.87) & 190.88( 4.70) & 1 \\
J135433.67-004635.0 & 203.29 &  4.12 & 162.71( 4.75) & 162.21( 3.22) & 149.24( 3.67) & 3 \\
J135946.01+010432.8 & 159.76 &  0.85 & 197.28( 3.73) & 212.71( 3.36) & 195.82( 3.67) & 1 \\
J140146.46+010924.6 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J140311.79-005829.4 & 175.12 &  0.74 & 172.25( 6.51) & 170.17( 3.59) & 172.33( 6.54) & 3 \\
J140342.49-010814.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J140407.40+000838.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J140452.62-003640.5 & 146.75 &  2.61 & 183.94( 3.83) & 182.62( 3.14) & 180.93( 3.69) & 1 \\
J140525.26-004840.9 & 244.09 &  1.17 & 255.57( 4.56) & 259.60( 3.29) & 253.14( 4.43) & 3 \\
J141026.83-004956.6 & 152.92 &  0.16 & 164.69( 4.57) & 163.58( 3.50) & 164.68( 4.57) & 3 \\
J141057.69+010208.6 & 163.89 &  1.01 & 154.64( 2.36) & 157.13( 1.82) & 151.72( 2.24) & 2 \\
J141413.17-005339.8 & 262.60 &  1.99 & 265.06( 2.93) & 263.85( 2.82) & 260.99( 2.75) & 1 \\
J141628.95-004438.0 & 189.62 &  1.52 & 220.75( 4.04) & 225.96( 3.69) & 217.51( 3.94) & 1 \\
J142703.51+651154.1 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J142729.65+010321.0 & 113.14 &  2.22 & 101.53( 4.11) & 101.62( 2.71) &  98.26( 3.74) & 1 \\
J143842.98-000027.9 & 241.74 &  2.85 & 189.47( 4.61) & 192.17( 3.03) & 194.20( 4.98) & 3 \\
J144234.04+005843.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J144307.79+010600.0 & 192.04 &  2.60 & 166.32( 3.59) & 165.49( 2.48) & 159.02( 3.13) & 2 \\
J144418.37+000238.5\tablenotemark{a} & \nodata & \nodata & \nodata & \nodata & \nodata & 1 \\
J144503.29+003137.1 & 168.56 &  3.42 & 158.40( 3.16) & 161.38( 2.19) & 153.51( 2.90) & 2 \\
J145025.02-011026.5 & 271.71 &  2.72 & 242.75( 3.20) & 241.79( 2.13) & 234.98( 2.92) & 3 \\
J150546.86-004253.6 & 182.51 &  2.44 & 173.71( 2.42) & 179.41( 2.21) & 168.71( 2.24) & 1 \\
J150645.61+010009.0 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J150739.32-000634.0 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J151728.20+010119.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J151754.02+004943.1 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J152137.86+002757.6 & 143.84 &  2.00 & 134.98( 3.27) & 132.50( 1.87) & 132.54( 3.10) & 1 \\
J152327.26-010956.0 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J152333.99-002345.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J153045.16-002211.5 & 211.89 &  1.71 & 196.18( 2.44) & 199.79( 2.11) & 191.11( 2.29) & 1 \\
J153914.09+011141.6 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J155452.40+475250.9 &  89.30 &  3.17 &  85.98(25.46) &  66.90( 8.60) &  81.72(22.30) & 3 \\
J162300.40+455207.9 &  66.57 &  2.68 &  65.71( 8.74) &  56.03( 5.14) &  62.84( 7.60) & 3 \\
J170310.47+653417.6 & 114.23 &  7.10 &  81.67( 6.45) &  66.95( 5.65) &  72.07( 3.76) & 3 \\
J172538.41+592648.3 & 127.57 &  8.44 &  89.73( 4.57) &  94.46( 2.73) &  80.06( 3.38) & 1 \\
J172747.29+541225.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J203523.80-061437.9 & 311.82 & 15.89 & 258.39( 3.13) & 244.96( 1.78) & 249.69( 2.78) & 3 \\
J203755.29-061800.2 & 245.29 &  3.56 & 224.69( 8.38) & 225.70( 4.47) & 221.98( 8.15) & 1 \\
J203907.00+003316.2 & 172.82 &  0.39 & 161.45( 3.87) & 159.78( 2.75) & 160.31( 3.77) & 3 \\
J204012.01-055546.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J204036.79-044133.8 &  82.40 &  2.22 &  66.84( 6.00) &  63.06( 3.89) &  63.72( 5.09) & 3 \\
J204256.27-065126.1 & 135.43 &  2.01 & 118.86( 5.66) & 115.50( 3.26) & 114.40( 5.05) & 1 \\
J204515.04-053721.8\tablenotemark{b} & \nodata & \nodata & \nodata & \nodata & \nodata & 1 \\
J204805.63+000407.4\tablenotemark{a} & \nodata & \nodata & \nodata & \nodata & \nodata & 2 \\
J204813.52-054741.7\tablenotemark{b} & \nodata & \nodata & \nodata & \nodata & \nodata & 2 \\
J204913.40+001931.0 & 236.91 &  5.04 & 179.69( 9.34) & 174.42( 5.69) & 140.32( 4.63) & 2 \\
J205103.70+000825.5 & 179.13 &  8.35 & 125.08(13.75) & 110.11( 4.42) & 110.24( 9.94) & 3 \\
J205212.77-054754.0 & 153.04 &  7.71 & 124.05( 2.48) & 125.92( 2.73) & 115.58( 2.08) & 2 \\
J205235.43-054240.0 & 322.05 &  6.59 & 297.73( 6.17) & 280.28( 3.82) & 288.67( 5.34) & 1 \\
J205307.50-002407.0 & 121.00 &  3.60 & 116.05( 5.06) & 112.55( 3.08) & 110.66( 4.38) & 3 \\
J205404.34+004638.6 & 222.30 &  2.65 & 215.31( 3.57) & 215.61( 2.42) & 210.79( 3.31) & 1 \\
J205432.43+000231.6 & 179.32 &  1.18 & 220.23( 5.06) & 215.19( 3.91) & 218.18( 4.95) & 2 \\
J205528.79-071951.3 &  80.13 &  1.57 &  76.04( 8.76) &  70.99( 4.70) &  73.98( 8.06) & 3 \\
J205532.62+000635.6 & 142.62 &  5.38 & 105.83( 3.71) & 107.33( 3.23) &  95.67( 2.79) & 2 \\
J205755.40+000711.5 & 135.56 &  1.18 & 130.13( 3.50) & 133.80( 2.81) & 128.41( 3.37) & 2 \\
J210039.64-001236.6 & 126.82 &  4.34 & 105.43( 3.49) & 102.06( 2.96) &  99.77( 2.90) & 3 \\
J210551.33+091237.4 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J210633.54+104504.1 & 110.00 &  2.44 & 108.67( 4.31) & 105.13( 2.94) & 105.05( 3.86) & 2 \\
J211222.69-074913.9 &  85.96 &  3.54 &  73.35( 4.32) &  68.39( 3.19) &  72.19( 4.08) & 2 \\
J211343.93+003428.7 & 317.25 &  3.35 & 279.42( 4.85) & 276.96( 4.81) & 270.41( 3.24) & 2 \\
J211439.91-075806.9 & 119.26 &  2.36 & 111.01( 4.02) & 108.61( 2.63) & 107.71( 3.66) & 1 \\
J211450.23-072743.3 & 182.75 &  1.57 & 213.79( 4.77) & 211.17( 3.78) & 211.47( 4.67) & 1 \\
J211522.10-074605.0 &  68.94 &  1.77 &  58.69( 5.97) &  56.82( 4.41) &  54.43( 4.66) & 2 \\
J211601.74-074423.1 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J211627.63-004935.3 & 285.69 &  9.94 & 286.33(14.63) & 236.98( 4.63) & 269.32(12.28) & 3 \\
J211816.06-073507.8 & 333.30 & 10.46 & 241.95( 7.34) & 237.06( 4.57) & 222.01( 5.48) & 3 \\
J211900.28-005750.0 & 144.06 &  0.98 & 153.46( 3.82) & 158.74( 3.20) & 153.91( 3.85) & 1 \\
J213014.23-080401.1 & 191.32 &  1.03 & 191.74( 3.04) & 190.32( 1.94) & 190.64( 2.87) & 1 \\
J213058.11-070507.9 & 159.43 &  0.85 & 154.61( 6.74) & 145.92( 2.85) & 153.30( 6.60) & 1 \\
J213703.87-073518.0 & 141.73 &  1.68 & 136.19( 3.79) & 138.14( 2.73) & 131.44( 3.43) & 1 \\
J213811.68+121139.1 & 113.68 &  2.31 & 101.74( 3.87) &  99.43( 3.00) &  96.98( 3.32) & 2 \\
J214413.21+114936.4\tablenotemark{a} & \nodata & \nodata & \nodata & \nodata & \nodata & 2 \\
J215156.74+121411.3 & 145.64 &  2.90 & 122.23( 5.87) & 115.99( 3.28) & 116.42( 5.05) & 3 \\
J215226.03-081024.9 & 203.56 &  0.80 & 190.58( 4.41) & 184.59( 2.81) & 188.88( 4.28) & 2 \\
J215247.62+122942.8 & 129.53 &  2.84 & 124.49(23.03) &  91.27( 6.99) & 120.95(20.26) & 3 \\
J215326.90+002218.0 & 131.27 &  3.19 & 135.90( 3.95) & 135.17( 2.69) & 132.13( 3.65) & 1 \\
J215421.67-075605.7 & 163.89 &  2.09 & 135.73( 2.69) & 148.60( 2.55) & 126.27( 2.51) & 2 \\
J215435.36+125140.0\tablenotemark{a} & \nodata & \nodata & \nodata & \nodata & \nodata & 3 \\
J215652.70+121857.5 & 161.72 &  1.19 & 180.06( 3.55) & 179.94( 2.88) & 178.49( 3.46) & 1 \\
J215837.69+114913.2 & 188.98 &  2.40 & 206.42(10.87) & 195.51( 5.26) & 200.25(10.09) & 2 \\
J230857.95-002302.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J232021.17-001819.2 & 148.71 &  6.46 & 128.90(81.92) &  87.12( 6.93) & 117.27(71.37) & 3 \\
J232238.68-005903.7 & 161.82 &  3.38 & 168.56( 3.48) & 164.61( 2.94) & 162.72( 3.15) & 2 \\
J232338.75+011334.8 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J232613.88+010828.2 & 183.74 &  3.08 & 166.23( 3.49) & 165.85( 2.72) & 158.25( 2.99) & 2 \\
J232631.10+005013.5 & 182.75 &  2.55 & 165.44( 2.89) & 175.59( 2.68) & 157.95( 2.59) & 2 \\
J233032.04+000451.7 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J233152.99-004934.4 & 121.83 &  9.22 &  88.72( 4.27) &  88.10( 2.55) &  80.27( 3.21) & 2 \\
J233259.33+004318.8 & 113.23 &  6.92 &  86.72(11.26) &  87.53( 6.96) &  78.70( 8.09) & 3 \\
J233908.64+002748.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J234107.77-010215.2 & 222.56 &  0.94 & 217.13( 2.32) & 226.81( 1.94) & 211.56( 2.25) & 1 \\
J234125.92-003943.9 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J234215.64-003745.9 & 180.17 &  2.25 & 157.19( 4.01) & 158.12( 3.21) & 151.32( 3.58) & 3 \\
J234328.26-000148.6 & 226.11 &  2.51 & 194.95( 3.73) & 196.62( 2.48) & 187.09( 3.29) & 2 \\
J234504.86-001615.1 & 131.65 &  3.84 & 117.40( 2.72) & 115.98( 1.90) & 113.63( 2.45) & 2 \\
J235106.25+010324.0 & 253.79 & 10.21 & 223.41( 6.29) & 214.22( 3.70) & 212.25( 5.02) & 1 \\
J235410.09+002258.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J235603.89-000958.6 & 114.18 &  3.26 & 102.95( 2.83) & 104.38( 2.21) &  99.18( 2.55) & 2 \\
J235607.82+003258.1 & 179.72 &  0.90 & 233.57( 6.84) & 235.00( 5.38) & 232.03( 6.74) & 2 \\
J235624.68-001739.6 & 112.94 &  2.94 &  96.80( 9.61) &  83.80( 4.17) &  90.78( 7.80) & 3 \\
J235634.52+003300.1 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J235656.66-005912.3 & \nodata & \nodata & \nodata & \nodata & \nodata & 4 \\
J235743.74+003918.6 & 192.70 &  2.92 & 168.35( 2.27) & 173.91( 1.71) & 161.25( 2.03) & 2 \\
\enddata
\tablecomments{Parameters of
arc-tangent functional fits after 10 $\kms$ 
has been added to the velocity measurement errors on each data point.  
The velocities have been corrected for inclination and cosmological 
broadening.  Uncertainties 
are listed in parenthesis.  \flagd\ galaxies were observed but 
did not have enough \halpha\ to determine a rotation curve.  Table 3 is published in its entirety 
in the electronic edition of the Astronomical Journal. A portion is shown here for 
guidance regarding its form and content.
}
\tablenotetext{a}{Rotation curve data not used because of a poorly determined
SDSS pipeline isophotal position angle.}
\tablenotetext{b}{Rotation curve data not used because of a poorly determined
SDSS pipeline isophotal axis ratio.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{TF Parameters\label{tbl:tf}}
\tablewidth{0pt}
\tablehead{
\colhead{$y$} & 
\colhead{$x$} &
 \colhead{$x_0$} &
\colhead{$a$($\pm$)} & 
\colhead{$a'$($\pm$)} &
\colhead{$b$($\pm$)} & 
\colhead{$b'$($\pm$)} & 
\colhead{$\sigma$($\pm$)} & 
\colhead{$\sigma'$($\pm$)}}
\startdata
\cutinhead{$\Veight$ \flagabc\ N =162} \\
$M_g$ & ${\rm log} \Veight$ &   2.220 &$-5.476(0.226)$ & \nodata & $ -20.686(0.041)$ & \nodata & 0.457(0.034) & \nodata \\
${\rm log} \Veight$ & $M_g$ & $-20.607$ &$-0.136(0.006)$ & -7.35(0.32) &   2.209(0.006) & -20.687(0.049) &  0.073(0.006) & 0.536(0.044) \\
 $M_r$&  ${\rm log} \Veight$ &   2.220 & $-5.962(0.204$) & \nodata &  $-21.182(0.035$) & \nodata &  0.418(0.036) & \nodata \\
${\rm log} \Veight$ & $M_r$ & $-21.107$ & $-0.135(0.006)$ & -7.41(0.32) &   2.210(0.006) & -21.181(0.044) &  0.063(0.005) & 0.466(0.037) \\
$M_i$ &  ${\rm log} \Veight$ &   2.220 & $-6.321(0.220$) & \nodata & $-21.390(0.035)$ & \nodata &  0.423(0.035) & \nodata \\
 ${\rm log} \Veight$& $M_i$ & $-21.327$ & $-0.130(0.005)$ & -7.69(0.29) &  2.212(0.005) & -21.388(0.038) & 0.061(0.005) & 0.469(0.038) \\
$M_z$ &  ${\rm log} \Veight$ &   2.232 & $-6.590(0.238)$ & \nodata & $-21.518(0.034)$ & \nodata & 0.415(0.038) & \nodata \\
${\rm log} \Veight$ & $M_z$ & $-21.400$ & $-0.127(0.005)$ & -7.87(0.31) & 2.216(0.005) & -21.525(0.39) & 0.058(0.006) & 0.457(0.047) \\
\enddata
\tablecomments{Bivariate relations are fit with 
the model $y$=$a$($x$-$x_0$)+$b$ with a Gaussian intrinsic 
scatter of $y$ at fixed $x$, with dispersion $\sigma$.  Errors
listed for $a$, $b$, and $\sigma$ are computed from 100 
bootstrap trials, and the value of $x_0$ is chosen so that 
errors in $a$ and $b$ are uncorrelated.  $a'$, $b'$, and $\sigma'$ 
are the forward equivalent of the inverse relations.  }
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecaption{Bivariate Relations and Residual Correlations\label{tbl:res}}
\tablewidth{0pt}
\tablehead{
\colhead{$y$} & 
\colhead{$x$} &
 \colhead{$x_0$} &
\colhead{a($\pm$)} & 
\colhead{b($\pm$)} & 
\colhead{$\sigma$($\pm$)} }
\startdata
$g$-$r$ & ${\rm log} \Veight$ &   2.220 &  0.576(0.055) & 0.552(0.0079) & 0.108(0.006) \\
$\Delta g-r$ ($\Veight$) & $\Delta   M_g$ ($\Veight$) &   0.00 &  0.067(0.018) &    0.000(0.0075) &   0.102(0.0067) \\
$g-r$ & $M_g$ & -20.607 & -0.063(0.018) &    0.544(0.0069) &   0.128(0.0062) \\
$\Delta   g-r$ ($M_g$) & $\Delta   {\rm log} \Veight$ ($M_g$) &  0.00 &  0.806(0.122) & 0.007(0.007) & 0.091(0.0069) \\
$\Delta   g-r$ ($\Veight$) & $\Delta  M_i$ ($\Veight$) & 0.00 & -0.003(0.021) & 0.000(0.008) & 0.108(0.006) \\
$g-r$ & $M_i$ & -21.327 & -0.075(0.008) &  0.547(0.009) &  0.115(0.008) \\ 
$\Delta   g-r$ ($M_i$) & $\Delta   {\rm log} \Veight$ ($M_i$) & 0.00 &  0.534(0.151) & 0.000(0.008) & 0.108(0.007) \\
${\rm log} R_i$ & ${\rm log} \Veight$ & 2.220 &  0.758(0.074) & 0.755(0.0115) & 0.169(0.010) \\
$\Delta   {\rm log} R_i$ & $\Delta   M_i$ & 0.00 & -0.130(0.036) & 0.000(0.011) & 0.155(0.0097) \\
${\rm log} R_i$ & $M_i$ &  -21.327 & -0.121(0.011) &  0.749(0.011) & 0.157(0.009) \\
$\Delta {\rm log} R_i$ ($M_i$) & $\Delta {\rm log} \Veight$ ($M_i$) & 0.00 & -0.046(0.195) & 0.00(0.011) & 0.157(0.009) \\
\enddata
\tablecomments{For modeling procedure, see note to 
Table~\ref{tbl:tf}.  }
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tabletypesize{\scriptsize}
\tablecaption{ Alternative TF Fits \label{tbl:appx}}
\tablewidth{0pt}
\tablehead{
\colhead{$y$} & 
\colhead{$x$} &
 \colhead{$x_0$} &
\colhead{$a$($\pm$)} & 
\colhead{$b$($\pm$)} & 
\colhead{$\sigma$($\pm$)}}
\startdata
\cutinhead{$\Veight$\, N = 162 Weighted by \flagabc\ $\Mr$ distribution} \\
$M_g$ & ${\rm log} \Veight$ & 2.22 &  $-5.492(0.272)$ &  $-20.671(0.042)$ &  0.457(0.041)  \\
${\rm log} \Veight$ & $M_g$ & -20.607 & $-0.136(0.007)$ &  2.204(0.007) &  0.073(0.007) \\
$M_r$ & ${\rm log} \Veight$ & 2.22 &  $-5.977(0.268)$ &  $-21.166(0.0392)$ &  0.418(0.037)  \\
${\rm log} \Veight$ & $M_r$ &-21.107 &  $-0.135(0.006)$ &  2.208(0.00610) &  0.064(0.007) \\
$M_i$ & ${\rm log} \Veight$ & 2.22 &  $-6.334(0.286)$ &  $-21.347(0.039)$ &  0.423(0.038)  \\
${\rm log} \Veight$ & $M_i$ & -21.327 &  $-0.130(0.005)$  & 2.211(0.006) &  0.061(0.006)  \\
$M_z$ & ${\rm log} \Veight$ & 2.22 &  $-6.607(0.260)$  & $-21.496(0.044)$  & 0.415(0.041)  \\
${\rm log} \Veight$ & $M_z$ & -21.400 &  $-0.127(0.005)$ & 2.216(0.007)  & 0.058(0.007)  \\

\cutinhead{$\Veight$ \flagabc\ N = 162; No Internal Extinction Correction} \\
$M_g$ & ${\rm log} \Veight$ &   2.220 & $-5.190(0.200$) &  $-20.174(0.039)$ &   0.454(0.029) \\
${\rm log} \Veight$ & $M_g$ & $-20.607$ & $-0.145(0.006)$ &  2.284(0.007) & 0.075(0.005)  \\
$M_r$ & ${\rm log} \Veight$ &   2.220 & $-5.719(0.189)$ &  $-20.775(0.030)$ &   0.418(0.033) \\
${\rm log} \Veight$ & $M_r$ & $-21.107$ &  $-0.141(0.006)$ &  2.268(0.006) & 0.065(0.005) \\
$M_i$ & ${\rm log} \Veight$ &   2.220 &  $-6.166(0.217)$ &  $-21.092(0.033)$ &   0.413(0.033) \\
${\rm log} \Veight$ & $M_i$ & $-21.237$ &  $-0.134(0.005$) &  2.253(0.005) & 0.060(0.006) \\
$M_z$ & ${\rm log} \Veight$ &   2.232 &  $-6.438(0.231)$ &  $-21.231(0.029)$ &   0.408(0.039) \\
${\rm log} \Veight$ & $M_z$ & $-21.400$ & $-0.130(0.005)$ &  2.243(0.005) & 0.058(0.005) \\

\cutinhead{$V_{2.2}$, \flagabc\ N = 162} \\
$M_g$ & ${\rm log} V_{2.2}$ &  2.220 & $-5.420(0.213)$ &  $-20.777(0.038)$ & 0.438(0.030) \\
${\rm log} V_{2.2}$ & $M_g$ & $-20.607$ & $-0.142(0.006)$ &  2.191(0.006)&   0.072(0.006) \\
$M_r$ & ${\rm log} V_{2.2}$ &  2.220 & $-5.907(0.196)$ &  $-21.282(0.032)$ & 0.392(0.032) \\
${\rm log} V_{2.2}$ & $M_r$ & $-21.107$ & $-0.140(0.005)$ &  2.192(0.006) & 0.061(0.005) \\
$M_i$ & ${\rm log} V_{2.2}$ &  2.220 & $-6.263(0.198)$ &  $-21.498(0.033)$ & 0.391(0.032) \\
${\rm log} V_{2.2}$ & $M_i$ & $-21.327$ & $-0.135(0.005)$ &  2.195(0.005) & 0.058(0.005) \\
$M_z$ & ${\rm log} V_{2.2}$ &  2.220 & $-6.507(0.219)$ &  $-21.548(0.032)$ & 0.391(0.033) \\
${\rm log} V_{2.2}$ & $M_z$ & $-21.400$ & $-0.131(0.004)$ &  2.199(0.005) & 0.056(0.005) \\

\cutinhead{$\Vend$ \flagabc\ N = 162} \\
$M_g$ & ${\rm log} \Vend$  &   $2.233$ & $-5.309(0.207)$ &  $-20.789(0.039)$ & 0.461(0.035) \\
${\rm log} \Vend$ & $M_g$  & $-20.363$ & $-0.144(0.006)$ &    2.164(0.007) &   0.077(0.006) \\
$M_r$ &  ${\rm log} \Vend$ &   $2.207$ & $-5.773(0.189)$ &  $-21.142(0.036)$ & 0.432(0.036) \\
${\rm log} \Vend$ &  $M_r$ & $-20.873$ & $-0.141(0.006)$ &    2.169(0.006) &   0.068(0.005) \\
$M_i$ &  ${\rm log} \Vend$ &  $ 2.214$ & $-6.109(0.219)$ &  $-21.392(0.035)$ & 0.442(0.035) \\
${\rm log} \Vend$ &  $M_i$ & $-21.122$ & $-0.136(0.006)$ &    2.176(0.006) &   0.066(0.005) \\
$M_z$ &  ${\rm log} \Vend$ &  $ 2.212$ & $-6.362(0.224)$ &  $-21.428(0.037)$ & 0.439(0.034) \\
${\rm log} \Vend$ &  $M_z$ & $-21.210$ & $-0.133(0.005)$ &    2.182(0.005) &   0.063(0.006) \\

\cutinhead{$\Veight$, \flagab N = 114} \\
$M_g$ & ${\rm log} \Veight$ & 2.220 & $-5.157(0.326$) &  $-20.776(0.050)$ &   0.431(0.039) \\
${\rm log} \Veight$ & $M_g$ & $-20.607$ & $-0.137(0.008$) &    2.202(0.008) & 0.071(0.007) \\
$M_r$ & ${\rm log} \Veight$ & 2.220 & $-5.599(0.299)$ &  $-21.259(0.044)$ &   0.396(0.038) \\
${\rm log} \Veight$ & $M_r$ & $-21.107$ & $-0.137(0.008)$ &    2.203(0.008) & 0.063(0.007) \\
$M_i$ & ${\rm log} \Veight$ & 2.220 & $-6.024(0.323$) &  $-21.455(0.043)$ &   0.401(0.039) \\
${\rm log} \Veight$ & $M_i$ & $-21.327$ & $-0.132(0.007)$ &    2.208(0.006) & 0.059(0.006) \\
$M_z$ & ${\rm log} \Veight$ & 2.232 & $-6.266(0.382)$ &  $-21.566(0.048)$ &   0.391(0.042) \\
${\rm log} \Veight$ & $M_z$ & $-21.400$ & $-0.130(0.008)$ &    2.213(0.006) & 0.056(0.007) \\
\enddata
\tablecomments{Same as Table~\ref{tbl:tf}, but with different
weighting of data points, internal extinction correction,
velocity definitions, or sample selection, as indicated.
}
\end{deluxetable}

\clearpage
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecaption{Tully-Fisher Relations in the Literature\label{tbl:TFotherworks}}
\tablewidth{0pt}
\tablehead{
\colhead{study} & 
\colhead{data} &
 \colhead{bias corrected} &
\colhead{slope} & 
\colhead{scatter} }
\startdata
PT88\tablenotemark{a} & $R$-HI & no & -7.64(0.29) & $<$ 0.25 mag \\
PT92\tablenotemark{b} &  $R$-HI & no & -8.23 & small \\
W96\tablenotemark{c} &   $r$-H$\alpha$  &  yes  & -8.195(0.263)  & 0.3  \\ 
V01\tablenotemark{d} & $R$-HI & no & -9.6(0.4) & 0.15 \\
K02\tablenotemark{e} & $R$-band-H$\alpha$ & no & -9.70(0.27) & 0.42 \\
PT88\tablenotemark{a} & $I$-HI & no & -7.85(0.29) & $<$ 0.25 mag \\
PT92\tablenotemark{b} &  $I$-HI & no & -8.72 & small \\
W95\tablenotemark{f} &  $I$-HI & no & -7.865(0.162) &  0.392 \\
W95\tablenotemark{f} &  $I$-HI & yes & -6.925(0.158) &  0.360 \\
W96\tablenotemark{c} &  $I$-H$\alpha$/HI    &  yes  & -6.80(0.08)  & 0.3 \\ 
G97\tablenotemark{g} & $I$-HI & no & -7.16 & 0.2-0.3 mag \\
G97\tablenotemark{g} & $I$-HI & yes & -7.52 & 0.2-0.3 mag \\
C97\tablenotemark{h} & $r$-H$\alpha$ & no & -6.36(0.22) & 0.46 mag \\
C97\tablenotemark{i} & $I$-H$\alpha$/HI & no & -6.64(0.13) & 0.56 mag \\
\enddata
\tablecomments{Tully-Fisher relations from different samples.  The 
intercepts are not listed due to different assumptions for $H_0$, 
and different values for the assumed internal extinction corrections.  
The scatter is the intrinsic scatter.}
\tablenotetext{a}{\cite{pt88} study of spirals in Virgo and Ursa Major, having no morphological peculiarities, depth of the cluster included in analysis.}
\tablenotetext{b}{\cite{pt92} study of galaxies with Cephied/RR-Lyrae, and PNe distances. Sample contains 15 galaxies.}
\tablenotetext{c}{\cite{wil96} analysis of the CF sample, with cz $\geq$ 3000 $\kms$ in the Local Group frame, with the total scatter.}
\tablenotetext{d}{V01 forward TF relation for the RC/FD Sample (excluding NGC 3992), using $V_{flat}$, and
the most likely intrinsic scatter (depth of cluster assumed to be 0.17 mag).}
\tablenotetext{e}{K02 inverse TF relation for galaxies with $M_R$ $<$ $-18$, weighted inverse slope.}
\tablenotetext{f}{\cite{wil95} TF relations for spiral galaxies in clusters.}
\tablenotetext{g}{\cite{gio97} cluster TF relation for 782 spirals.}
\tablenotetext{h}{C97 analysis of CF data with optical rotation curves.}
\tablenotetext{i}{C97 analysis of MAT sample having optical and HI data.}
\end{deluxetable}
